Frequency Shifts and Linewidth Changes of Infrared-Active Phonons in Double-Layered High-Temperature Superconductors

We calculate frequency shifts and changes in linewidths of infrared-active phonons within a shell model for the bare phononic system coupled to an electronic double-layer structure with inter-layer charge transfer. The theoretical concept is applied to YBaCuO yielding a good description of experimental results in the normal state as well as at the transition to the superconducting state.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fig1: epss1.ps (postscript):
%!PS-Adobe-2.0
%%Creator: dvips 5.497 Copyright 1986, 1992 Radical Eye Software
%%Title: epss1.dvi
%%CreationDate: Thu Sep 30 12:07:06 1993
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: DVIPS epss1
%DVIPSSource:  TeX output 1993.09.30:1206
%%BeginProcSet: texc.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]/id ch-image N /rw ch-width 7 add 8 idiv
string N /rc 0 N /gp 0 N /cp 0 N{rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}
imagemask restore}B /G{{id gp get /gp gp 1 add N dup 18 mod S 18 idiv pl S get
exec}loop}B /adv{cp add /cp X}B /chg{rw cp id gp 4 index getinterval
putinterval dup gp add /gp X adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get
dup 0 eq{pop 1}{dup 255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}
ifelse put 1 adv}B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}
{dup 2 idiv S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval adv}B
/fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}{adv 1 chg
nd}{1 add chg}{1 add chg nd}{adv lsh}{adv lsh nd}{adv rsh}{adv rsh nd}{1 add
adv}{/rc X nd}{1 add set}{1 add clr}{adv 2 chg}{adv 2 chg nd}{pop nd}]dup{
bind pop}forall N /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto /V matrix currentmatrix dup 1
get dup mul exch 0 get dup mul add .99 lt{/QV}{/RV}ifelse load def pop pop}N
/eop{SI restore showpage userdict /eop-hook known{eop-hook}if}N /@start{
userdict /start-hook known{start-hook}if pop /VResolution X /Resolution X 1000
div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}
for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0
]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}ifelse}{false}
ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley false RMat{BDot}
imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{
BDot}imagemask grestore}}ifelse B /QV{gsave transform round exch round exch
itransform moveto rulex 0 rlineto 0 ruley neg rlineto rulex neg 0 rlineto fill
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p
-2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/tmp_mnt/rphnw2/user/keller/franzf/paper/epss1.dvi) @start
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
1 0 bop 110 2813 a @beginspecial 37 @llx 278 @lly 373 @urx
769 @ury 4252 @rwi @setspecial
%%BeginDocument: epss1.eps
save

userdict /IslandDrawDict 300 dict dup begin put

/bdef	{bind def} bind def
/E	{exch} bdef
/FF	{findfont} bdef
/MF	{makefont} bdef
/RO	{rotate} bdef
/SC	{scale} bdef
/SF	{setfont} bdef
/SG	{setgray} bdef
/TR	{translate} bdef
/bp	{lj lw rgb} bdef
/bpbw	{lj lw setgray} bdef
/c	{curveto} bdef
/cl	{closepath} bdef
/fi	{eofill} bdef
/g	{setgray} bdef
/gr	{grestore} bdef
/gs	{gsave} bdef
/l	{lineto} bdef
/lj	{setlinejoin} bdef
/lw	{setlinewidth} bdef
/m	{moveto} bdef
/n	{newpath} bdef
/nx	{/x E def} bdef
/r	{rmoveto} bdef
/rl	{rlineto} bdef
/rgb	{setrgbcolor} bdef
/s	{show} bdef
/sd	{setdash} bdef
/sp	{x 0 rmoveto} bdef
/ss	{currentpoint pop E m} bdef
/st	{stroke} bdef
/BPSIDE	32 def	%% pixels per pattern side
/PATFREQ 3.0 def	%% pattern pixels per mm
/dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
/dp_pw	BPSIDE def	%% pattern pixel width
/dp_ph	BPSIDE def	%% pattern pixel height
/dp_w	dp_pw PATFREQ div def	%% pattern mm width
/dp_h	dp_ph PATFREQ div def	%% pattern mm height
/savemat matrix def
/topmat matrix def
/patmat matrix def

/ncpoint errordict /nocurrentpoint get def
errordict begin
/nocurrentpoint	{
	dup /pathbbox load eq
	{pop 0 0 1 1}
	{ncpoint}
	ifelse
} bdef
end
/ar	{ %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll TR RO SC
	n 0 0 1 5 3 roll arc setmatrix
} bdef
/arn	{ %% sa ea sx sy rot tx ty
 TR RO SC
	matrix currentmatrix 8 1 roll
	n 0 0 1 5 3 roll arcn setmatrix
} bdef
/el	{ %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll TR RO SC
	n 0 0 1 0 360 arc setmatrix cl
} bdef
/image_raster	{ %% sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	/imagebuf sw sd mul 7 add 8 idiv string def
	sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	image
} bdef
/imagemask_raster	{
	TR SC /sh E def /sw E def
	/imagebuf sw 7 add 8 idiv string def
	sw sh false [sw 0 0 sh 0 0]
	{currentfile imagebuf readhexstring pop}
	imagemask
} bdef
/dither_color_raster    { % bool sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	sd 8 eq and
	{
	  /imagebuf 3 string def
	  /grayval 1 string def
	  sw sh sd [sw 0 0 sh 0 0]
	  {
	    currentfile imagebuf readhexstring pop pop
	    imagebuf 0 get 0.299 mul
	    imagebuf 1 get 0.587 mul add
	    imagebuf 2 get 0.114 mul add cvi grayval exch 0 exch put grayval
	  }
	  image
	}
	{
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sh { currentfile imagebuf readhexstring pop pop } repeat
	} ifelse
} bdef
/image_color_raster	{ % bool sw sh sd dw dh xs ys
	/colorimage where not
	{ dither_color_raster }
	{
	  pop
	  TR SC /sd E def /sh E def /sw E def pop
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	  false 3 colorimage
	} ifelse
} bdef
/patpath	{
	/inv E def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy E dp_h div floor cvi def
	/hx E dp_w div floor cvi def
	/ly E dp_h div floor cvi def
	/lx E dp_w div floor cvi def
	lx 1 hx	{
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		E dup 3 1 roll E
		patmat currentmatrix pop
		TR
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
} bdef
/setpattern	{
	/blue E def /green E def /red E def
	/freq E def /bwidth E def /bpside E def
	/bstring E def
	/onbits 0 def /offbits 0 def
	freq 0 {/y E def /x E def
		/xindex x 1 add 2 div bpside mul cvi def
		/yindex y 1 add 2 div bpside mul cvi def
		bstring yindex bwidth mul xindex 8 idiv add get not
		1 7 xindex 8 mod sub bitshift and 0 ne
		{/onbits onbits 1 add def 1}
		{/offbits offbits 1 add def 0}
		ifelse
	} setscreen {} settransfer
	systemdict /setcmykcolor known
	{ /fact 1 onbits offbits onbits add div sub def
	1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
		setcmykcolor
	}
	{ offbits offbits onbits add div setgray}
	ifelse
} bdef
/dmatrix matrix def
/dpi 72 0 dmatrix defaultmatrix dtransform
	dup mul E dup mul add sqrt
def

/B	{gs bp st gr} bdef %% brush: gr lw lj
/Bbw	{gs bpbw st gr} bdef %% brush: gr lw lj
/F	{gs rgb eofill gr} bdef %% fill: gr
/Fbw	{gs setgray eofill gr} bdef %% fill: gr
/PB	{gs lj lw setpattern st gr} bdef
/PF	{gs eoclip patpath gr} bdef
/BB	{gs rgb lj lw strokepath clip patpath gr} bdef
/xdef {exch def} bdef
/clip_region {
  /ht xdef
  /wd xdef
  /bm xdef
  /lm xdef
  newpath
      lm bm moveto
      0 ht rlineto
      wd 0 rlineto
      0 ht neg rlineto
  closepath clip
} bdef
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names exch def
/new_font_name exch def
/base_font_name exch def
/base_font_dict base_font_name findfont def
/newfont base_font_dict maxlength dict def
base_font_dict {
exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglbase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
exch dup (ZapfDingbats) eq
{ cvn exch cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn exch cvn extended_Symbol ReencodeSmall }
{ cvn exch cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/extend_font_name { % stack: font_name_string
dup length 1 add string /extended_font_name exch def
extended_font_name 0 (_) putinterval
extended_font_name 1 3 -1 roll putinterval
extended_font_name
} bind def
/gf {
/f exch def f cvn where
{ f exch begin cvn load exec setfont end }
{ f 0 f length 8 sub getinterval dup
/localfont exch extend_font_name def
localfont extend_font
localfont findfont
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] makefont dup f cvn exch def
setfont
}
ifelse
} bind def
/ul { % space drop thickness
gs currentpoint currentlinewidth
currentpoint n m 6 -3 roll
lw 0 exch r
0 rl st lw m
gr
} bind def
/nxtab { currentpoint pop 1000.0 mul cvi tab mod
	tab exch sub 1000.0 div 0 rmoveto } bind def
/nx { /x exch def } bind def
0. nx
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
n 107.8 91.088 m 107.87 91.088 l
107.94 91.088 l
108.01 91.088 l
108.08 91.088 l
108.12 91.048 l
108.19 91.048 l
108.26 91.048 l
108.33 91.048 l
108.4 91.048 l
108.44 91.048 l
108.51 91.048 l
108.58 91.048 l
108.65 91.048 l
108.72 91.048 l
108.79 91.018 l
108.82 91.018 l
108.89 91.018 l
108.96 91.018 l
109.03 91.018 l
109.11 91.018 l
109.14 91.018 l
109.21 90.978 l
109.28 90.978 l
109.35 90.978 l
109.42 90.978 l
109.46 90.978 l
109.53 90.948 l
109.6 90.948 l
109.67 90.948 l
109.74 90.948 l
109.81 90.908 l
109.85 90.908 l
109.92 90.908 l
109.99 90.878 l
110.06 90.878 l
110.13 90.838 l
110.16 90.838 l
110.23 90.798 l
110.3 90.798 l
110.38 90.768 l
110.45 90.768 l
110.48 90.728 l
110.55 90.698 l
110.62 90.658 l
110.69 90.628 l
110.76 90.588 l
110.83 90.558 l
110.87 90.518 l
110.94 90.448 l
111.01 90.418 l
111.08 90.348 l
111.15 90.278 l
111.19 90.208 l
111.26 90.098 l
111.33 90.028 l
111.4 89.888 l
111.47 89.778 l
111.54 89.638 l
111.57 89.458 l
111.65 89.248 l
111.72 89.038 l
111.79 88.788 l
111.86 88.478 l
111.89 88.158 l
111.96 87.768 l
112.03 87.308 l
112.1 86.848 l
112.17 86.358 l
112.21 85.828 l
112.28 85.338 l
112.35 84.948 l
112.42 84.668 l
112.49 84.558 l
112.56 84.668 l
112.6 84.908 l
112.67 85.298 l
112.74 85.798 l
112.81 86.288 l
112.88 86.778 l
112.92 87.278 l
112.99 87.698 l
113.06 88.088 l
113.13 88.438 l
113.2 88.758 l
113.23 89.008 l
113.3 89.248 l
113.37 89.428 l
113.44 89.608 l
113.52 89.748 l
113.59 89.888 l
113.62 89.988 l
113.69 90.098 l
113.76 90.208 l
113.83 90.278 l
113.9 90.348 l
113.94 90.418 l
114.01 90.448 l
114.08 90.518 l
114.15 90.558 l
114.22 90.588 l
114.26 90.628 l
114.33 90.658 l
114.4 90.698 l
114.47 90.728 l
114.54 90.768 l
114.61 90.768 l
114.64 90.798 l
114.71 90.798 l
114.79 90.838 l
114.86 90.838 l
114.93 90.878 l
114.96 90.878 l
115.03 90.908 l
115.1 90.908 l
115.17 90.908 l
115.24 90.948 l
115.31 90.948 l
115.35 90.948 l
115.42 90.978 l
115.49 90.978 l
115.56 90.978 l
115.63 90.978 l
115.67 90.978 l
115.74 91.018 l
115.81 91.018 l
115.88 91.018 l
115.95 91.018 l
115.98 91.018 l
116.06 91.018 l
116.13 91.048 l
116.2 91.048 l
116.27 91.048 l
116.34 91.048 l
116.37 91.048 l
116.44 91.048 l
116.51 91.048 l
116.58 91.048 l
116.65 91.048 l
116.69 91.048 l
116.76 91.088 l
116.83 91.088 l
116.9 91.088 l
116.97 91.088 l
117.01 91.088 l
117.08 91.088 l
117.15 91.088 l
117.22 91.088 l
117.29 91.088 l
117.36 91.088 l
117.4 91.088 l
117.47 91.088 l
117.54 91.088 l
117.61 91.088 l
117.68 91.088 l
117.71 91.088 l
117.78 91.088 l
117.85 91.118 l
117.92 91.118 l
118 91.118 l
118.03 91.118 l
118.1 91.118 l
118.17 91.118 l
118.24 91.118 l
118.31 91.118 l
118.38 91.118 l
118.42 91.118 l
118.49 91.118 l
118.56 91.118 l
118.63 91.118 l
118.7 91.118 l
118.74 91.118 l
118.81 91.118 l
118.88 91.118 l
118.95 91.118 l
119.02 91.118 l
119.05 91.118 l
119.12 91.118 l
119.19 91.118 l
119.27 91.118 l
119.34 91.118 l
119.41 91.118 l
119.44 91.118 l
119.51 91.118 l
119.58 91.118 l
119.65 91.118 l
119.72 91.118 l
119.76 91.118 l
119.83 91.118 l
119.9 91.118 l
119.97 91.118 l
120.04 91.118 l
120.11 91.118 l
120.15 91.088 l
120.22 91.088 l
120.29 91.088 l
120.36 91.088 l
120.43 91.088 l
120.46 91.088 l
120.54 91.088 l
120.61 91.088 l
120.68 91.088 l
120.75 91.048 l
120.78 91.048 l
120.85 91.048 l
120.92 91.048 l
120.99 91.018 l
121.06 91.018 l
121.14 91.018 l
121.17 90.978 l
121.24 90.978 l
121.31 90.948 l
121.38 90.908 l
121.45 90.908 l
121.49 90.878 l
121.56 90.838 l
121.63 90.768 l
121.7 90.728 l
121.77 90.698 l
121.81 90.628 l
121.88 90.588 l
121.95 90.518 l
122.02 90.488 l
122.09 90.488 l
122.16 90.488 l
122.19 90.488 l
122.26 90.518 l
122.33 90.558 l
122.41 90.628 l
122.48 90.658 l
122.51 90.728 l
122.58 90.768 l
122.65 90.798 l
122.72 90.878 l
122.79 90.908 l
122.83 90.908 l
122.9 90.948 l
122.97 90.978 l
123.04 90.978 l
123.11 91.018 l
123.18 91.018 l
123.22 91.048 l
123.29 91.048 l
123.36 91.048 l
123.43 91.048 l
123.5 91.088 l
123.53 91.088 l
123.6 91.088 l
123.68 91.088 l
123.75 91.088 l
123.82 91.118 l
123.89 91.118 l
123.92 91.118 l
123.99 91.118 l
124.06 91.118 l
124.13 91.118 l
124.2 91.118 l
124.24 91.118 l
124.31 91.118 l
124.38 91.118 l
124.45 91.118 l
124.52 91.118 l
124.56 91.158 l
124.63 91.158 l
124.7 91.158 l
124.77 91.158 l
124.84 91.158 l
124.91 91.158 l
124.95 91.158 l
125.02 91.158 l
125.09 91.158 l
125.16 91.158 l
125.23 91.158 l
125.26 91.158 l
125.33 91.158 l
125.4 91.158 l
125.47 91.158 l
125.54 91.158 l
125.58 91.158 l
125.65 91.158 l
125.72 91.158 l
125.79 91.158 l
125.86 91.158 l
125.93 91.158 l
125.97 91.158 l
126.04 91.158 l
126.11 91.158 l
126.18 91.158 l
126.25 91.158 l
126.29 91.158 l
126.36 91.158 l
126.43 91.158 l
126.5 91.158 l
126.57 91.158 l
126.6 91.158 l
126.67 91.158 l
126.74 91.158 l
126.81 91.158 l
126.89 91.158 l
126.96 91.158 l
126.99 91.158 l
127.06 91.158 l
127.13 91.158 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.3528 0 B
grestore
n 56.65 78.488 m 56.684 77.608 l
56.756 76.658 l
56.826 75.638 l
56.896 74.508 l
56.966 73.308 l
57.002 71.968 l
57.072 70.558 l
57.144 68.998 l
57.214 67.378 l
57.284 65.618 l
57.32 63.748 l
57.39 61.808 l
57.46 59.798 l
57.532 57.748 l
57.602 55.738 l
57.672 53.798 l
57.708 51.958 l
57.778 50.378 l
57.848 49.108 l
57.92 48.148 l
57.99 47.658 l
58.026 47.618 l
58.096 48.078 l
58.166 48.998 l
58.236 50.308 l
58.308 51.928 l
58.342 53.798 l
58.414 55.838 l
58.484 57.958 l
58.554 60.108 l
58.626 62.228 l
58.696 64.278 l
58.73 66.248 l
58.802 68.088 l
58.872 69.808 l
58.942 71.398 l
59.014 72.878 l
59.048 74.258 l
59.118 75.488 l
59.19 76.658 l
59.26 77.678 l
59.33 78.628 l
59.402 79.518 l
59.436 80.328 l
59.506 81.068 l
59.578 81.738 l
59.648 82.338 l
59.718 82.898 l
59.754 83.428 l
59.824 83.888 l
59.896 84.348 l
59.966 84.738 l
60.036 85.128 l
60.072 85.438 l
60.142 85.758 l
60.212 86.078 l
60.284 86.318 l
60.354 86.608 l
60.424 86.818 l
60.46 87.068 l
60.53 87.238 l
60.6 87.448 l
60.672 87.628 l
60.742 87.808 l
60.776 87.948 l
60.848 88.088 l
60.918 88.228 l
60.988 88.368 l
61.06 88.478 l
61.094 88.618 l
61.166 88.718 l
61.236 88.788 l
61.306 88.898 l
61.376 89.008 l
61.448 89.078 l
61.482 89.148 l
61.554 89.248 l
61.624 89.318 l
61.694 89.388 l
61.764 89.428 l
61.8 89.498 l
61.87 89.568 l
61.942 89.608 l
62.012 89.678 l
62.082 89.708 l
62.118 89.778 l
62.188 89.818 l
62.258 89.848 l
62.33 89.888 l
62.4 89.918 l
62.47 89.958 l
62.506 89.988 l
62.576 90.028 l
62.646 90.058 l
62.718 90.098 l
62.788 90.128 l
62.824 90.128 l
62.894 90.168 l
62.964 90.208 l
63.034 90.208 l
63.106 90.238 l
63.176 90.278 l
63.212 90.278 l
63.282 90.308 l
63.352 90.308 l
63.422 90.348 l
63.494 90.348 l
63.528 90.378 l
63.6 90.378 l
63.67 90.378 l
63.74 90.418 l
63.81 90.418 l
63.846 90.418 l
63.916 90.448 l
63.988 90.448 l
64.058 90.448 l
64.128 90.488 l
64.198 90.488 l
64.234 90.488 l
64.304 90.488 l
64.376 90.488 l
64.446 90.518 l
64.516 90.518 l
64.552 90.518 l
64.622 90.518 l
64.692 90.518 l
64.764 90.518 l
64.834 90.558 l
64.87 90.558 l
64.94 90.558 l
65.01 90.558 l
65.08 90.558 l
65.152 90.558 l
65.222 90.558 l
65.258 90.558 l
65.328 90.558 l
65.398 90.558 l
65.468 90.558 l
65.54 90.558 l
65.574 90.558 l
65.646 90.558 l
65.716 90.558 l
65.786 90.558 l
65.856 90.558 l
65.892 90.558 l
65.962 90.558 l
66.034 90.558 l
66.104 90.558 l
66.174 90.518 l
66.246 90.518 l
66.28 90.518 l
66.35 90.518 l
66.422 90.518 l
66.492 90.518 l
66.562 90.518 l
66.598 90.518 l
66.668 90.488 l
66.738 90.488 l
66.81 90.488 l
66.88 90.488 l
66.95 90.488 l
66.986 90.488 l
67.056 90.448 l
67.126 90.448 l
67.198 90.448 l
67.268 90.448 l
67.304 90.418 l
67.374 90.418 l
67.444 90.418 l
67.516 90.418 l
67.586 90.378 l
67.62 90.378 l
67.692 90.378 l
67.762 90.378 l
67.832 90.348 l
67.904 90.348 l
67.974 90.348 l
68.008 90.308 l
68.08 90.308 l
68.15 90.308 l
68.22 90.278 l
68.292 90.278 l
68.326 90.238 l
68.396 90.238 l
68.468 90.238 l
68.538 90.208 l
68.608 90.208 l
68.644 90.168 l
68.714 90.168 l
68.786 90.128 l
68.856 90.128 l
68.926 90.098 l
68.996 90.098 l
69.032 90.058 l
69.102 90.058 l
69.174 90.028 l
69.244 89.988 l
69.314 89.988 l
69.35 89.958 l
69.42 89.958 l
69.49 89.918 l
69.562 89.888 l
69.632 89.888 l
69.666 89.848 l
69.738 89.818 l
69.808 89.778 l
69.878 89.748 l
69.95 89.708 l
70.02 89.708 l
70.056 89.678 l
70.126 89.638 l
70.196 89.608 l
70.266 89.568 l
70.338 89.528 l
70.372 89.498 l
70.444 89.458 l
70.514 89.388 l
70.584 89.358 l
70.654 89.318 l
70.69 89.288 l
70.76 89.218 l
70.832 89.178 l
70.902 89.148 l
70.972 89.078 l
71.042 89.038 l
71.078 88.968 l
71.148 88.938 l
71.22 88.858 l
71.29 88.788 l
71.36 88.718 l
71.396 88.648 l
71.466 88.618 l
71.536 88.548 l
71.608 88.478 l
71.678 88.368 l
71.748 88.298 l
71.784 88.228 l
71.854 88.118 l
71.924 88.048 l
71.996 87.948 l
72.066 87.878 l
72.102 87.768 l
72.172 87.668 l
72.242 87.558 l
72.312 87.448 l
72.384 87.308 l
72.418 87.208 l
72.49 87.068 l
72.56 86.918 l
72.63 86.778 l
72.7 86.638 l
72.772 86.498 l
72.806 86.318 l
72.878 86.178 l
72.948 86.008 l
73.018 85.798 l
73.088 85.618 l
73.124 85.408 l
73.194 85.198 l
73.266 84.978 l
73.336 84.738 l
73.406 84.488 l
73.442 84.238 l
73.512 83.958 l
73.582 83.678 l
73.654 83.358 l
73.724 83.038 l
73.794 82.728 l
73.83 82.368 l
73.9 81.988 l
73.97 81.598 l
74.042 81.168 l
74.112 80.748 l
74.148 80.328 l
74.218 79.828 l
74.288 79.338 l
74.358 78.848 l
74.43 78.318 l
74.464 77.748 l
74.536 77.188 l
74.606 76.588 l
74.676 75.948 l
74.746 75.318 l
74.818 74.678 l
74.852 74.008 l
74.924 73.338 l
74.994 72.668 l
75.064 71.968 l
75.134 71.298 l
75.17 70.658 l
75.24 70.028 l
75.312 69.428 l
75.382 68.858 l
75.452 68.328 l
75.524 67.838 l
75.558 67.418 l
75.628 67.058 l
75.7 66.748 l
75.77 66.528 l
75.84 66.388 l
75.876 66.318 l
75.946 66.358 l
76.016 66.458 l
76.088 66.638 l
76.158 66.888 l
76.194 67.238 l
76.264 67.628 l
76.334 68.088 l
76.404 68.618 l
76.476 69.138 l
76.546 69.738 l
76.582 70.378 l
76.652 71.008 l
76.722 71.678 l
76.794 72.348 l
76.864 73.018 l
76.898 73.698 l
76.97 74.368 l
77.04 75.038 l
77.11 75.668 l
77.182 76.268 l
77.216 76.908 l
77.286 77.508 l
77.358 78.098 l
77.428 78.668 l
77.498 79.228 l
77.57 79.728 l
77.604 80.218 l
77.674 80.718 l
77.746 81.168 l
77.816 81.598 l
77.886 82.018 l
77.922 82.408 l
77.992 82.758 l
78.064 83.108 l
78.134 83.468 l
78.204 83.748 l
78.24 84.068 l
78.31 84.348 l
78.38 84.628 l
78.452 84.878 l
78.522 85.128 l
78.592 85.368 l
78.628 85.578 l
78.698 85.798 l
78.768 86.008 l
78.84 86.178 l
78.91 86.358 l
78.944 86.538 l
79.016 86.708 l
79.086 86.848 l
79.156 86.988 l
79.228 87.138 l
79.298 87.278 l
79.334 87.418 l
79.404 87.518 l
79.474 87.628 l
79.544 87.738 l
79.616 87.838 l
79.65 87.948 l
79.722 88.048 l
79.792 88.118 l
79.862 88.228 l
79.932 88.298 l
79.968 88.368 l
80.038 88.438 l
80.11 88.508 l
80.18 88.578 l
80.25 88.648 l
80.32 88.688 l
80.356 88.758 l
80.426 88.788 l
80.498 88.828 l
80.568 88.858 l
80.638 88.898 l
80.674 88.938 l
80.744 88.938 l
80.814 88.938 l
80.886 88.938 l
80.956 88.938 l
80.992 88.898 l
81.062 88.858 l
81.132 88.828 l
81.202 88.758 l
81.274 88.648 l
81.344 88.548 l
81.38 88.408 l
81.45 88.228 l
81.52 88.048 l
81.59 87.808 l
81.662 87.558 l
81.696 87.308 l
81.768 87.068 l
81.838 86.818 l
81.908 86.638 l
81.978 86.538 l
82.014 86.498 l
82.084 86.538 l
82.156 86.638 l
82.226 86.818 l
gsave
0 0 0 0.3528 0 B
grestore
n 31.178 168.21 m 31.25 168.21 l
31.284 168.21 l
31.356 168.21 l
31.426 168.21 l
31.496 168.21 l
31.568 168.21 l
31.602 168.21 l
31.672 168.21 l
31.744 168.21 l
31.814 168.21 l
31.884 168.21 l
31.956 168.21 l
31.99 168.21 l
32.06 168.21 l
32.132 168.18 l
32.202 168.18 l
32.272 168.18 l
32.308 168.18 l
32.378 168.18 l
32.448 168.18 l
32.52 168.18 l
32.59 168.18 l
32.626 168.18 l
32.696 168.18 l
32.766 168.18 l
32.838 168.18 l
32.908 168.18 l
32.978 168.18 l
33.014 168.18 l
33.084 168.18 l
33.154 168.18 l
33.226 168.18 l
33.296 168.18 l
33.33 168.18 l
33.402 168.18 l
33.472 168.18 l
33.542 168.18 l
33.614 168.18 l
33.648 168.18 l
33.718 168.18 l
33.79 168.18 l
33.86 168.18 l
33.93 168.18 l
34.002 168.18 l
34.036 168.14 l
34.106 168.14 l
34.178 168.14 l
34.248 168.14 l
34.318 168.14 l
34.354 168.14 l
34.424 168.14 l
34.496 168.14 l
34.566 168.14 l
34.636 168.14 l
34.672 168.14 l
34.742 168.14 l
34.812 168.14 l
34.884 168.14 l
34.954 168.14 l
35.024 168.14 l
35.06 168.14 l
35.13 168.14 l
35.2 168.14 l
35.272 168.14 l
35.342 168.14 l
35.376 168.14 l
35.448 168.14 l
35.518 168.11 l
35.588 168.11 l
35.66 168.11 l
35.73 168.11 l
35.766 168.11 l
35.836 168.11 l
35.906 168.11 l
35.976 168.11 l
36.048 168.11 l
36.082 168.11 l
36.154 168.11 l
36.224 168.11 l
36.294 168.11 l
36.364 168.11 l
36.4 168.11 l
36.47 168.11 l
36.542 168.11 l
36.612 168.11 l
36.682 168.07 l
36.752 168.07 l
36.788 168.07 l
36.858 168.07 l
36.93 168.07 l
37 168.07 l
37.07 168.07 l
37.106 168.07 l
37.176 168.07 l
37.246 168.07 l
37.318 168.07 l
37.388 168.07 l
37.424 168.07 l
37.494 168.07 l
37.564 168.03 l
37.634 168.03 l
37.706 168.03 l
37.776 168.03 l
37.812 168.03 l
37.882 168.03 l
37.952 168.03 l
38.022 168.03 l
38.094 168.03 l
38.128 168.03 l
38.2 168.03 l
38.27 168 l
38.34 168 l
38.41 168 l
38.446 168 l
38.516 168 l
38.588 168 l
38.658 168 l
38.728 168 l
38.798 168 l
38.834 167.96 l
38.904 167.96 l
38.976 167.96 l
39.046 167.96 l
39.116 167.96 l
39.152 167.96 l
39.222 167.96 l
39.292 167.93 l
39.364 167.93 l
39.434 167.93 l
39.504 167.93 l
39.54 167.93 l
39.61 167.93 l
39.68 167.89 l
39.752 167.89 l
39.822 167.89 l
39.858 167.89 l
39.928 167.89 l
39.998 167.86 l
40.068 167.86 l
40.14 167.86 l
40.174 167.86 l
40.246 167.86 l
40.316 167.82 l
40.386 167.82 l
40.456 167.82 l
40.528 167.82 l
40.562 167.79 l
40.634 167.79 l
40.704 167.79 l
40.774 167.75 l
40.846 167.75 l
40.88 167.75 l
40.95 167.72 l
41.022 167.72 l
41.092 167.72 l
41.162 167.68 l
41.198 167.68 l
41.268 167.68 l
41.338 167.65 l
41.41 167.65 l
41.48 167.61 l
41.55 167.61 l
41.586 167.58 l
41.656 167.58 l
41.726 167.54 l
41.798 167.54 l
41.868 167.51 l
41.904 167.51 l
41.974 167.47 l
42.044 167.43 l
42.116 167.43 l
42.186 167.4 l
42.22 167.36 l
42.292 167.33 l
42.362 167.33 l
42.432 167.29 l
42.504 167.26 l
42.574 167.22 l
42.608 167.19 l
42.68 167.15 l
42.75 167.12 l
42.82 167.08 l
42.892 167.01 l
42.926 166.98 l
42.996 166.94 l
43.068 166.87 l
43.138 166.84 l
43.208 166.76 l
43.28 166.69 l
43.314 166.62 l
43.386 166.55 l
43.456 166.48 l
43.526 166.41 l
43.596 166.34 l
43.632 166.24 l
43.702 166.13 l
43.774 166.02 l
43.844 165.92 l
43.914 165.78 l
43.95 165.67 l
44.02 165.53 l
44.09 165.35 l
44.162 165.18 l
44.232 165 l
44.302 164.79 l
44.338 164.58 l
44.408 164.33 l
44.478 164.05 l
44.55 163.77 l
44.62 163.45 l
44.656 163.06 l
44.726 162.67 l
44.796 162.21 l
44.866 161.68 l
44.938 161.12 l
44.972 160.49 l
45.044 159.74 l
45.114 158.9 l
45.184 157.95 l
45.254 156.89 l
45.326 155.62 l
45.36 154.17 l
45.432 152.51 l
45.502 150.61 l
45.572 148.42 l
45.642 145.92 l
45.678 143.09 l
45.748 139.92 l
45.82 136.5 l
45.89 132.9 l
45.96 129.37 l
45.996 126.16 l
46.066 123.62 l
46.136 122.14 l
46.208 121.89 l
46.278 122.98 l
46.348 125.17 l
46.384 128.21 l
46.454 131.66 l
46.524 135.26 l
46.596 138.75 l
46.666 142.03 l
46.702 144.96 l
46.772 147.57 l
46.842 149.87 l
46.912 151.88 l
46.984 153.61 l
47.054 155.12 l
47.09 156.43 l
47.16 157.59 l
47.23 158.58 l
47.3 159.43 l
47.372 160.2 l
47.406 160.87 l
47.478 161.47 l
47.548 162 l
47.618 162.46 l
47.688 162.88 l
47.724 163.27 l
47.794 163.62 l
47.866 163.91 l
47.936 164.19 l
48.006 164.44 l
48.076 164.68 l
48.112 164.86 l
48.182 165.07 l
48.254 165.25 l
48.324 165.39 l
48.394 165.53 l
48.43 165.67 l
48.5 165.81 l
48.57 165.92 l
48.642 166.02 l
48.712 166.13 l
48.748 166.2 l
48.818 166.31 l
48.888 166.38 l
48.958 166.45 l
49.03 166.52 l
49.1 166.59 l
49.136 166.66 l
49.206 166.69 l
49.276 166.76 l
49.346 166.8 l
49.418 166.87 l
49.452 166.91 l
49.524 166.94 l
49.594 166.98 l
49.664 167.01 l
49.736 167.05 l
49.77 167.08 l
49.84 167.12 l
49.912 167.15 l
49.982 167.15 l
50.052 167.19 l
50.124 167.22 l
50.158 167.22 l
50.228 167.26 l
50.3 167.29 l
50.37 167.29 l
50.44 167.33 l
50.476 167.33 l
50.546 167.36 l
50.616 167.36 l
50.688 167.36 l
50.758 167.4 l
50.828 167.4 l
50.864 167.4 l
50.934 167.43 l
51.006 167.43 l
51.076 167.43 l
51.146 167.43 l
51.182 167.43 l
51.252 167.47 l
51.322 167.47 l
51.394 167.47 l
51.464 167.47 l
51.498 167.47 l
51.57 167.47 l
51.64 167.47 l
51.71 167.47 l
51.782 167.47 l
51.852 167.47 l
51.886 167.47 l
51.958 167.47 l
52.028 167.47 l
52.098 167.47 l
52.17 167.47 l
52.204 167.47 l
52.276 167.43 l
52.346 167.43 l
52.416 167.43 l
52.486 167.43 l
52.522 167.4 l
52.592 167.4 l
52.664 167.4 l
52.734 167.36 l
52.804 167.36 l
52.874 167.33 l
52.91 167.33 l
52.98 167.29 l
53.052 167.26 l
53.122 167.26 l
53.192 167.22 l
53.228 167.19 l
53.298 167.15 l
53.368 167.12 l
53.44 167.08 l
53.51 167.05 l
53.546 166.98 l
53.616 166.94 l
53.686 166.87 l
53.756 166.84 l
53.828 166.76 l
53.898 166.69 l
53.934 166.59 l
54.004 166.52 l
54.074 166.41 l
54.144 166.31 l
54.216 166.2 l
54.25 166.06 l
54.322 165.92 l
54.392 165.74 l
54.462 165.57 l
54.532 165.35 l
54.568 165.11 l
54.638 164.86 l
54.71 164.54 l
54.78 164.19 l
54.85 163.8 l
54.92 163.34 l
54.956 162.85 l
55.026 162.25 l
55.098 161.54 l
55.168 160.73 l
55.238 159.85 l
55.274 158.79 l
55.344 157.63 l
55.414 156.32 l
55.486 154.91 l
55.556 153.46 l
55.626 152.05 l
55.662 150.82 l
55.732 149.87 l
55.802 149.41 l
55.874 149.44 l
55.944 150.01 l
55.98 151 l
56.05 152.27 l
56.12 153.68 l
56.19 155.12 l
56.262 156.53 l
56.296 157.8 l
56.368 158.97 l
56.438 159.99 l
56.508 160.91 l
56.578 161.68 l
56.65 162.35 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.3528 0 B
grestore
n 31.144 91.188 m 127.13 91.188 l
31.144 91.188 m 31.144 14.213 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.044 0 B
grestore
n 31.144 91.188 m 33.366 91.188 l
127.13 91.188 m 124.91 91.188 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 25.7094 92.8129] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(0) s
savemat setmatrix
n 31.144 75.808 m 33.366 75.808 l
127.13 75.808 m 124.91 75.808 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 23.2424 77.4309] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(50) s
savemat setmatrix
n 31.144 60.398 m 33.366 60.398 l
127.13 60.398 m 124.91 60.398 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 20.7724 62.0149] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(100) s
savemat setmatrix
n 31.144 45.008 m 33.366 45.008 l
127.13 45.008 m 124.91 45.008 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 20.7724 46.6349] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(150) s
savemat setmatrix
n 31.144 29.598 m 33.366 29.598 l
127.13 29.598 m 124.91 29.598 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 20.7724 31.2169] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(200) s
savemat setmatrix
n 31.144 14.213 m 33.366 14.213 l
127.13 14.213 m 124.91 14.213 l
gsave
0 0 0 0.176 0 B
grestore
n 31.144 91.188 m 31.144 88.968 l
31.144 14.213 m 31.144 16.437 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 29.9074 12.8339] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(0) s
savemat setmatrix
n 47.16 91.188 m 47.16 88.968 l
47.16 14.213 m 47.16 16.437 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 44.0204 12.5519] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(100) s
savemat setmatrix
n 63.14 91.188 m 63.14 88.968 l
63.14 14.213 m 63.14 16.437 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 59.7184 13.3979] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(200) s
savemat setmatrix
n 79.156 91.188 m 79.156 88.968 l
79.156 14.213 m 79.156 16.437 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 75.1694 13.1159] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(300) s
savemat setmatrix
n 95.138 91.188 m 95.138 88.968 l
95.138 14.213 m 95.138 16.437 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 91.4344 12.8339] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(400) s
savemat setmatrix
n 111.15 91.188 m 111.15 88.968 l
111.15 14.213 m 111.15 16.437 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 107.45 12.8339] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(500) s
savemat setmatrix
n 127.13 91.188 m 127.13 88.968 l
127.13 14.213 m 127.13 16.437 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 122.301 13.1159] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(600) s
savemat setmatrix
n 31.144 91.188 m 127.13 91.188 l
127.13 14.213 l
31.144 14.213 l
31.144 91.188 l
gsave
0 0 0 0.176 0 B
grestore
n 31.178 91.158 m 31.25 91.048 l
31.284 90.978 l
31.356 90.948 l
31.426 90.948 l
31.496 90.948 l
31.568 90.978 l
31.602 90.978 l
31.672 91.018 l
31.744 91.048 l
31.814 91.048 l
31.884 91.088 l
31.956 91.088 l
31.99 91.088 l
32.06 91.118 l
32.132 91.118 l
32.202 91.118 l
32.272 91.118 l
32.308 91.118 l
32.378 91.118 l
32.448 91.118 l
32.52 91.158 l
32.59 91.158 l
32.626 91.158 l
32.696 91.158 l
32.766 91.158 l
32.838 91.158 l
32.908 91.158 l
32.978 91.158 l
33.014 91.158 l
33.084 91.158 l
33.154 91.158 l
33.226 91.158 l
33.296 91.158 l
33.33 91.158 l
33.402 91.158 l
33.472 91.158 l
33.542 91.158 l
33.614 91.118 l
33.648 91.118 l
33.718 91.118 l
33.79 91.118 l
33.86 91.118 l
33.93 91.118 l
34.002 91.118 l
34.036 91.118 l
34.106 91.118 l
34.178 91.118 l
34.248 91.118 l
34.318 91.118 l
34.354 91.118 l
34.424 91.118 l
34.496 91.118 l
34.566 91.118 l
34.636 91.118 l
34.672 91.118 l
34.742 91.118 l
34.812 91.118 l
34.884 91.118 l
34.954 91.118 l
35.024 91.118 l
35.06 91.118 l
35.13 91.088 l
35.2 91.088 l
35.272 91.088 l
35.342 91.088 l
35.376 91.088 l
35.448 91.088 l
35.518 91.088 l
35.588 91.088 l
35.66 91.088 l
35.73 91.088 l
35.766 91.088 l
35.836 91.088 l
35.906 91.088 l
35.976 91.088 l
36.048 91.088 l
36.082 91.088 l
36.154 91.048 l
36.224 91.048 l
36.294 91.048 l
36.364 91.048 l
36.4 91.048 l
36.47 91.048 l
36.542 91.048 l
36.612 91.048 l
36.682 91.048 l
36.752 91.048 l
36.788 91.048 l
36.858 91.048 l
36.93 91.048 l
37 91.048 l
37.07 91.018 l
37.106 91.018 l
37.176 91.018 l
37.246 91.018 l
37.318 91.018 l
37.388 91.018 l
37.424 91.018 l
37.494 91.018 l
37.564 91.018 l
37.634 91.018 l
37.706 91.018 l
37.776 90.978 l
37.812 90.978 l
37.882 90.978 l
37.952 90.978 l
38.022 90.978 l
38.094 90.978 l
38.128 90.978 l
38.2 90.978 l
38.27 90.978 l
38.34 90.978 l
38.41 90.948 l
38.446 90.948 l
38.516 90.948 l
38.588 90.948 l
38.658 90.948 l
38.728 90.948 l
38.798 90.948 l
38.834 90.948 l
38.904 90.948 l
38.976 90.908 l
39.046 90.908 l
39.116 90.908 l
39.152 90.908 l
39.222 90.908 l
39.292 90.908 l
39.364 90.908 l
39.434 90.878 l
39.504 90.878 l
39.54 90.878 l
39.61 90.878 l
39.68 90.878 l
39.752 90.878 l
39.822 90.838 l
39.858 90.838 l
39.928 90.838 l
39.998 90.838 l
40.068 90.838 l
40.14 90.838 l
40.174 90.798 l
40.246 90.798 l
40.316 90.798 l
40.386 90.798 l
40.456 90.798 l
40.528 90.768 l
40.562 90.768 l
40.634 90.768 l
40.704 90.768 l
40.774 90.768 l
40.846 90.728 l
40.88 90.728 l
40.95 90.728 l
41.022 90.698 l
41.092 90.698 l
41.162 90.698 l
41.198 90.698 l
41.268 90.658 l
41.338 90.658 l
41.41 90.658 l
41.48 90.628 l
41.55 90.628 l
41.586 90.628 l
41.656 90.588 l
41.726 90.588 l
41.798 90.558 l
41.868 90.558 l
41.904 90.558 l
41.974 90.518 l
42.044 90.518 l
42.116 90.488 l
42.186 90.488 l
42.22 90.448 l
42.292 90.418 l
42.362 90.418 l
42.432 90.378 l
42.504 90.378 l
42.574 90.348 l
42.608 90.308 l
42.68 90.278 l
42.75 90.278 l
42.82 90.238 l
42.892 90.208 l
42.926 90.168 l
42.996 90.128 l
43.068 90.098 l
43.138 90.028 l
43.208 89.988 l
43.28 89.958 l
43.314 89.888 l
43.386 89.848 l
43.456 89.778 l
43.526 89.708 l
43.596 89.638 l
43.632 89.568 l
43.702 89.498 l
43.774 89.388 l
43.844 89.318 l
43.914 89.218 l
43.95 89.108 l
44.02 88.968 l
44.09 88.828 l
44.162 88.688 l
44.232 88.508 l
44.302 88.338 l
44.338 88.118 l
44.408 87.878 l
44.478 87.628 l
44.55 87.308 l
44.62 86.988 l
44.656 86.638 l
44.726 86.178 l
44.796 85.718 l
44.866 85.158 l
44.938 84.528 l
44.972 83.818 l
45.044 82.968 l
45.114 82.018 l
45.184 80.928 l
45.254 79.688 l
45.326 78.278 l
45.36 76.728 l
45.432 75.038 l
45.502 73.268 l
45.572 71.508 l
45.642 69.848 l
45.678 68.468 l
45.748 67.488 l
45.82 67.058 l
45.89 67.238 l
45.96 67.908 l
45.996 69.038 l
46.066 70.478 l
46.136 72.068 l
46.208 73.698 l
46.278 75.248 l
46.348 76.728 l
46.384 78.068 l
46.454 79.268 l
46.524 80.328 l
46.596 81.278 l
46.666 82.088 l
46.702 82.828 l
46.772 83.498 l
46.842 84.068 l
46.912 84.558 l
46.984 85.018 l
47.054 85.408 l
47.09 85.758 l
47.16 86.038 l
47.23 86.318 l
47.3 86.568 l
47.372 86.818 l
47.406 86.988 l
47.478 87.168 l
47.548 87.348 l
47.618 87.488 l
47.688 87.628 l
47.724 87.738 l
47.794 87.878 l
47.866 87.948 l
47.936 88.048 l
48.006 88.118 l
48.076 88.228 l
48.112 88.258 l
48.182 88.338 l
48.254 88.408 l
48.324 88.438 l
48.394 88.508 l
48.43 88.548 l
48.5 88.578 l
48.57 88.618 l
48.642 88.648 l
48.712 88.688 l
48.748 88.688 l
48.818 88.718 l
48.888 88.718 l
48.958 88.758 l
49.03 88.758 l
49.1 88.788 l
49.136 88.788 l
49.206 88.788 l
49.276 88.788 l
49.346 88.788 l
49.418 88.828 l
49.452 88.828 l
49.524 88.828 l
49.594 88.788 l
49.664 88.788 l
49.736 88.788 l
49.77 88.788 l
49.84 88.788 l
49.912 88.758 l
49.982 88.758 l
50.052 88.758 l
50.124 88.718 l
50.158 88.718 l
50.228 88.688 l
50.3 88.688 l
50.37 88.648 l
50.44 88.618 l
50.476 88.618 l
50.546 88.578 l
50.616 88.548 l
50.688 88.548 l
50.758 88.508 l
50.828 88.478 l
50.864 88.438 l
50.934 88.408 l
51.006 88.368 l
51.076 88.338 l
51.146 88.298 l
51.182 88.258 l
51.252 88.188 l
51.322 88.158 l
51.394 88.118 l
51.464 88.048 l
51.498 88.018 l
51.57 87.948 l
51.64 87.878 l
51.71 87.838 l
51.782 87.768 l
51.852 87.698 l
51.886 87.628 l
51.958 87.518 l
52.028 87.448 l
52.098 87.378 l
52.17 87.278 l
52.204 87.208 l
52.276 87.098 l
52.346 86.988 l
52.416 86.888 l
52.486 86.778 l
52.522 86.638 l
52.592 86.538 l
52.664 86.398 l
52.734 86.248 l
52.804 86.108 l
52.874 85.938 l
52.91 85.798 l
52.98 85.618 l
53.052 85.478 l
53.122 85.298 l
53.192 85.128 l
53.228 84.948 l
53.298 84.768 l
53.368 84.598 l
53.44 84.448 l
53.51 84.308 l
53.546 84.168 l
53.616 84.098 l
53.686 84.028 l
53.756 83.998 l
53.828 83.998 l
53.898 84.068 l
53.934 84.168 l
54.004 84.308 l
54.074 84.488 l
54.144 84.698 l
54.216 84.978 l
54.25 85.228 l
54.322 85.508 l
54.392 85.758 l
54.462 86.038 l
54.532 86.248 l
54.568 86.468 l
54.638 86.638 l
54.71 86.778 l
54.78 86.918 l
54.85 86.988 l
54.92 87.028 l
54.956 87.068 l
55.026 87.068 l
55.098 87.028 l
55.168 86.958 l
55.238 86.888 l
55.274 86.778 l
55.344 86.678 l
55.414 86.538 l
55.486 86.358 l
55.556 86.148 l
55.626 85.938 l
55.662 85.718 l
55.732 85.478 l
55.802 85.198 l
55.874 84.878 l
55.944 84.558 l
55.98 84.208 l
56.05 83.818 l
56.12 83.398 l
56.19 82.938 l
56.262 82.438 l
56.296 81.908 l
56.368 81.318 l
56.438 80.718 l
56.508 80.008 l
56.578 79.268 l
56.65 78.488 l
gsave
0 0 0 0.3528 0 B
grestore
n 82.226 86.818 m 82.296 86.988 l
82.366 87.208 l
82.402 87.448 l
82.472 87.668 l
82.544 87.878 l
82.614 88.088 l
82.684 88.258 l
82.72 88.438 l
82.79 88.578 l
82.86 88.718 l
82.932 88.858 l
83.002 88.968 l
83.072 89.078 l
83.108 89.178 l
83.178 89.288 l
83.248 89.358 l
83.32 89.428 l
83.39 89.498 l
83.426 89.568 l
83.496 89.638 l
83.566 89.678 l
83.636 89.748 l
83.708 89.778 l
83.742 89.818 l
83.814 89.848 l
83.884 89.918 l
83.954 89.958 l
84.024 89.988 l
84.096 90.028 l
84.13 90.058 l
84.202 90.058 l
84.272 90.098 l
84.342 90.128 l
84.414 90.168 l
84.448 90.208 l
84.518 90.208 l
84.59 90.238 l
84.66 90.238 l
84.73 90.278 l
84.766 90.308 l
84.836 90.308 l
84.906 90.348 l
84.978 90.348 l
85.048 90.378 l
85.118 90.378 l
85.154 90.418 l
85.224 90.418 l
85.294 90.448 l
85.366 90.448 l
85.436 90.448 l
85.472 90.488 l
85.542 90.488 l
85.612 90.488 l
85.684 90.518 l
85.754 90.518 l
85.788 90.518 l
85.86 90.558 l
85.93 90.558 l
86 90.558 l
86.072 90.588 l
86.142 90.588 l
86.176 90.588 l
86.248 90.628 l
86.318 90.628 l
86.388 90.628 l
86.46 90.628 l
86.494 90.658 l
86.564 90.658 l
86.636 90.658 l
86.706 90.658 l
86.776 90.698 l
86.812 90.698 l
86.882 90.698 l
86.954 90.698 l
87.024 90.698 l
87.094 90.728 l
87.164 90.728 l
87.2 90.728 l
87.27 90.728 l
87.342 90.728 l
87.412 90.768 l
87.482 90.768 l
87.518 90.768 l
87.588 90.768 l
87.658 90.768 l
87.73 90.768 l
87.8 90.798 l
87.87 90.798 l
87.906 90.798 l
87.976 90.798 l
88.046 90.798 l
88.118 90.798 l
88.188 90.838 l
88.224 90.838 l
88.294 90.838 l
88.364 90.838 l
88.434 90.838 l
88.506 90.838 l
88.54 90.838 l
88.612 90.838 l
88.682 90.878 l
88.752 90.878 l
88.822 90.878 l
88.894 90.878 l
88.928 90.878 l
89 90.878 l
89.07 90.878 l
89.14 90.878 l
89.21 90.908 l
89.246 90.908 l
89.316 90.908 l
89.388 90.908 l
89.458 90.908 l
89.528 90.908 l
89.564 90.908 l
89.634 90.908 l
89.704 90.908 l
89.776 90.908 l
89.846 90.908 l
89.916 90.948 l
89.952 90.948 l
90.022 90.948 l
90.092 90.948 l
90.164 90.948 l
90.234 90.948 l
90.27 90.948 l
90.34 90.948 l
90.41 90.948 l
90.48 90.948 l
90.552 90.948 l
90.586 90.948 l
90.658 90.978 l
90.728 90.978 l
90.798 90.978 l
90.868 90.978 l
90.94 90.978 l
90.974 90.978 l
91.046 90.978 l
91.116 90.978 l
91.186 90.978 l
91.256 90.978 l
91.292 90.978 l
91.362 90.978 l
91.434 90.978 l
91.504 90.978 l
91.574 90.978 l
91.644 91.018 l
91.68 91.018 l
91.75 91.018 l
91.822 91.018 l
91.892 91.018 l
91.962 91.018 l
91.998 91.018 l
92.068 91.018 l
92.138 91.018 l
92.21 91.018 l
92.28 91.018 l
92.316 91.018 l
92.386 91.018 l
92.456 91.018 l
92.526 91.018 l
92.598 91.018 l
92.668 91.018 l
92.704 91.018 l
92.774 91.018 l
92.844 91.048 l
92.914 91.048 l
92.986 91.048 l
93.02 91.048 l
93.092 91.048 l
93.162 91.048 l
93.232 91.048 l
93.304 91.048 l
93.338 91.048 l
93.408 91.048 l
93.48 91.048 l
93.55 91.048 l
93.62 91.048 l
93.692 91.048 l
93.726 91.048 l
93.796 91.048 l
93.868 91.048 l
93.938 91.048 l
94.008 91.048 l
94.044 91.048 l
94.114 91.048 l
94.184 91.048 l
94.256 91.048 l
94.326 91.048 l
94.362 91.048 l
94.432 91.048 l
94.502 91.048 l
94.574 91.048 l
94.644 91.048 l
94.714 91.088 l
94.75 91.088 l
94.82 91.088 l
94.89 91.088 l
94.962 91.088 l
95.032 91.088 l
95.066 91.088 l
95.138 91.088 l
95.208 91.088 l
95.278 91.088 l
95.35 91.088 l
95.42 91.088 l
95.454 91.088 l
95.526 91.088 l
95.596 91.088 l
95.666 91.088 l
95.738 91.088 l
95.772 91.088 l
95.844 91.088 l
95.914 91.088 l
95.984 91.088 l
96.054 91.088 l
96.09 91.088 l
96.16 91.088 l
96.232 91.088 l
96.302 91.088 l
96.372 91.088 l
96.442 91.088 l
96.478 91.088 l
96.548 91.088 l
96.62 91.088 l
96.69 91.088 l
96.76 91.088 l
96.796 91.088 l
96.866 91.088 l
96.936 91.088 l
97.008 91.088 l
97.078 91.088 l
97.114 91.088 l
97.184 91.088 l
97.254 91.088 l
97.324 91.088 l
97.396 91.088 l
97.466 91.088 l
97.502 91.088 l
97.572 91.088 l
97.642 91.088 l
97.712 91.088 l
97.784 91.118 l
97.818 91.118 l
97.89 91.118 l
97.96 91.118 l
98.03 91.118 l
98.1 91.118 l
98.136 91.118 l
98.206 91.118 l
98.278 91.118 l
98.348 91.118 l
98.418 91.118 l
98.488 91.118 l
98.524 91.118 l
98.594 91.118 l
98.666 91.118 l
98.736 91.118 l
98.806 91.118 l
98.842 91.118 l
98.912 91.118 l
98.982 91.118 l
99.054 91.118 l
99.124 91.118 l
99.194 91.118 l
99.23 91.118 l
99.3 91.118 l
99.37 91.118 l
99.442 91.118 l
99.512 91.118 l
99.548 91.118 l
99.618 91.118 l
99.688 91.118 l
99.758 91.118 l
99.83 91.118 l
99.864 91.118 l
99.936 91.118 l
100.01 91.118 l
100.08 91.118 l
100.15 91.118 l
100.22 91.118 l
100.25 91.118 l
100.32 91.118 l
100.39 91.118 l
100.46 91.118 l
100.53 91.118 l
100.57 91.118 l
100.64 91.118 l
100.71 91.118 l
100.78 91.118 l
100.85 91.118 l
100.89 91.118 l
100.96 91.118 l
101.03 91.118 l
101.1 91.118 l
101.17 91.118 l
101.24 91.118 l
101.28 91.118 l
101.35 91.118 l
101.42 91.118 l
101.49 91.118 l
101.56 91.118 l
101.59 91.118 l
101.66 91.118 l
101.73 91.118 l
101.8 91.118 l
101.88 91.118 l
101.91 91.118 l
101.98 91.118 l
102.05 91.118 l
102.12 91.118 l
102.19 91.118 l
102.26 91.118 l
102.3 91.118 l
102.37 91.118 l
102.44 91.118 l
102.51 91.118 l
102.58 91.118 l
102.62 91.118 l
102.69 91.118 l
102.76 91.118 l
102.83 91.118 l
102.9 91.118 l
102.93 91.118 l
103 91.118 l
103.07 91.118 l
103.15 91.118 l
103.22 91.118 l
103.29 91.118 l
103.32 91.118 l
103.39 91.118 l
103.46 91.118 l
103.53 91.118 l
103.6 91.118 l
103.64 91.118 l
103.71 91.118 l
103.78 91.118 l
103.85 91.118 l
103.92 91.118 l
103.99 91.118 l
104.03 91.118 l
104.1 91.118 l
104.17 91.118 l
104.24 91.118 l
104.31 91.118 l
104.34 91.118 l
104.42 91.118 l
104.49 91.118 l
104.56 91.118 l
104.63 91.118 l
104.66 91.118 l
104.73 91.088 l
104.8 91.088 l
104.87 91.088 l
104.94 91.088 l
105.02 91.088 l
105.05 91.088 l
105.12 91.088 l
105.19 91.088 l
105.26 91.088 l
105.33 91.088 l
105.37 91.088 l
105.44 91.088 l
105.51 91.088 l
105.58 91.088 l
105.65 91.088 l
105.69 91.088 l
105.76 91.088 l
105.83 91.088 l
105.9 91.088 l
105.97 91.088 l
106.04 91.088 l
106.07 91.088 l
106.14 91.048 l
106.21 91.048 l
106.29 91.048 l
106.36 91.048 l
106.39 91.048 l
106.46 91.048 l
106.53 91.048 l
106.6 91.048 l
106.67 91.048 l
106.71 91.048 l
106.78 91.048 l
106.85 91.018 l
106.92 91.018 l
106.99 91.018 l
107.06 91.018 l
107.1 91.018 l
107.17 91.018 l
107.24 91.018 l
107.31 90.978 l
107.38 90.978 l
107.41 90.978 l
107.48 90.978 l
107.56 90.978 l
107.63 90.948 l
107.7 90.948 l
107.77 90.948 l
107.8 90.908 l
gsave
0 0 0 0.3528 0 B
grestore
n 107.8 90.908 m 107.87 90.908 l
107.94 90.908 l
108.01 90.878 l
108.08 90.878 l
108.12 90.838 l
108.19 90.838 l
108.26 90.798 l
108.33 90.798 l
108.4 90.768 l
108.44 90.768 l
108.51 90.728 l
108.58 90.698 l
108.65 90.658 l
108.72 90.628 l
108.79 90.588 l
108.82 90.558 l
108.89 90.518 l
108.96 90.488 l
109.03 90.418 l
109.11 90.348 l
109.14 90.278 l
109.21 90.208 l
109.28 90.128 l
109.35 90.028 l
109.42 89.918 l
109.46 89.818 l
109.53 89.678 l
109.6 89.528 l
109.67 89.388 l
109.74 89.218 l
109.81 89.008 l
109.85 88.788 l
109.92 88.578 l
109.99 88.368 l
110.06 88.158 l
110.13 87.948 l
110.16 87.768 l
110.23 87.628 l
110.3 87.518 l
110.38 87.488 l
110.45 87.518 l
110.48 87.628 l
110.55 87.768 l
110.62 87.948 l
110.69 88.158 l
110.76 88.368 l
110.83 88.578 l
110.87 88.788 l
110.94 89.008 l
111.01 89.178 l
111.08 89.358 l
111.15 89.498 l
111.19 89.638 l
111.26 89.778 l
111.33 89.888 l
111.4 89.988 l
111.47 90.098 l
111.54 90.168 l
111.57 90.238 l
111.65 90.308 l
111.72 90.378 l
111.79 90.418 l
111.86 90.488 l
111.89 90.518 l
111.96 90.558 l
112.03 90.588 l
112.1 90.628 l
112.17 90.658 l
112.21 90.698 l
112.28 90.698 l
112.35 90.728 l
112.42 90.768 l
112.49 90.768 l
112.56 90.798 l
112.6 90.798 l
112.67 90.838 l
112.74 90.838 l
112.81 90.878 l
112.88 90.878 l
112.92 90.878 l
112.99 90.908 l
113.06 90.908 l
113.13 90.908 l
113.2 90.948 l
113.23 90.948 l
113.3 90.948 l
113.37 90.948 l
113.44 90.978 l
113.52 90.978 l
113.59 90.978 l
113.62 90.978 l
113.69 90.978 l
113.76 90.978 l
113.83 91.018 l
113.9 91.018 l
113.94 91.018 l
114.01 91.018 l
114.08 91.018 l
114.15 91.018 l
114.22 91.018 l
114.26 91.018 l
114.33 91.048 l
114.4 91.048 l
114.47 91.048 l
114.54 91.048 l
114.61 91.048 l
114.64 91.048 l
114.71 91.048 l
114.79 91.048 l
114.86 91.048 l
114.93 91.048 l
114.96 91.048 l
115.03 91.048 l
115.1 91.088 l
115.17 91.088 l
115.24 91.088 l
115.31 91.088 l
115.35 91.088 l
115.42 91.088 l
115.49 91.088 l
115.56 91.088 l
115.63 91.088 l
115.67 91.088 l
115.74 91.088 l
115.81 91.088 l
115.88 91.088 l
115.95 91.088 l
115.98 91.088 l
116.06 91.088 l
116.13 91.088 l
116.2 91.088 l
116.27 91.088 l
116.34 91.088 l
116.37 91.088 l
116.44 91.088 l
116.51 91.088 l
116.58 91.088 l
116.65 91.088 l
116.69 91.118 l
116.76 91.118 l
116.83 91.118 l
116.9 91.118 l
116.97 91.118 l
117.01 91.118 l
117.08 91.118 l
117.15 91.118 l
117.22 91.118 l
117.29 91.118 l
117.36 91.118 l
117.4 91.118 l
117.47 91.118 l
117.54 91.118 l
117.61 91.118 l
117.68 91.118 l
117.71 91.118 l
117.78 91.118 l
117.85 91.118 l
117.92 91.118 l
118 91.118 l
118.03 91.118 l
118.1 91.118 l
118.17 91.118 l
118.24 91.118 l
118.31 91.118 l
118.38 91.118 l
118.42 91.118 l
118.49 91.118 l
118.56 91.118 l
118.63 91.118 l
118.7 91.118 l
118.74 91.118 l
118.81 91.118 l
118.88 91.118 l
118.95 91.118 l
119.02 91.118 l
119.05 91.118 l
119.12 91.118 l
119.19 91.118 l
119.27 91.118 l
119.34 91.118 l
119.41 91.118 l
119.44 91.118 l
119.51 91.118 l
119.58 91.118 l
119.65 91.118 l
119.72 91.118 l
119.76 91.118 l
119.83 91.118 l
119.9 91.118 l
119.97 91.118 l
120.04 91.118 l
120.11 91.118 l
120.15 91.118 l
120.22 91.118 l
120.29 91.118 l
120.36 91.088 l
120.43 91.088 l
120.46 91.088 l
120.54 91.088 l
120.61 91.088 l
120.68 91.088 l
120.75 91.088 l
120.78 91.088 l
120.85 91.088 l
120.92 91.088 l
120.99 91.048 l
121.06 91.048 l
121.14 91.048 l
121.17 91.048 l
121.24 91.018 l
121.31 91.018 l
121.38 90.978 l
121.45 90.978 l
121.49 90.948 l
121.56 90.948 l
121.63 90.908 l
121.7 90.878 l
121.77 90.838 l
121.81 90.798 l
121.88 90.768 l
121.95 90.768 l
122.02 90.728 l
122.09 90.728 l
122.16 90.728 l
122.19 90.728 l
122.26 90.768 l
122.33 90.798 l
122.41 90.838 l
122.48 90.878 l
122.51 90.908 l
122.58 90.908 l
122.65 90.948 l
122.72 90.978 l
122.79 90.978 l
122.83 91.018 l
122.9 91.018 l
122.97 91.018 l
123.04 91.048 l
123.11 91.048 l
123.18 91.048 l
123.22 91.048 l
123.29 91.088 l
123.36 91.088 l
123.43 91.088 l
123.5 91.088 l
123.53 91.088 l
123.6 91.088 l
123.68 91.088 l
123.75 91.088 l
123.82 91.088 l
123.89 91.118 l
123.92 91.118 l
123.99 91.118 l
124.06 91.118 l
124.13 91.118 l
124.2 91.118 l
124.24 91.118 l
124.31 91.118 l
124.38 91.118 l
124.45 91.118 l
124.52 91.118 l
124.56 91.118 l
124.63 91.118 l
124.7 91.118 l
124.77 91.118 l
124.84 91.118 l
124.91 91.118 l
124.95 91.118 l
125.02 91.118 l
125.09 91.118 l
125.16 91.118 l
125.23 91.118 l
125.26 91.118 l
125.33 91.118 l
125.4 91.118 l
125.47 91.118 l
125.54 91.118 l
125.58 91.118 l
125.65 91.118 l
125.72 91.118 l
125.79 91.118 l
125.86 91.118 l
125.93 91.118 l
125.97 91.118 l
126.04 91.118 l
126.11 91.118 l
126.18 91.118 l
126.25 91.118 l
126.29 91.118 l
126.36 91.118 l
126.43 91.118 l
126.5 91.158 l
126.57 91.158 l
126.6 91.158 l
126.67 91.158 l
126.74 91.158 l
126.81 91.158 l
126.89 91.158 l
126.96 91.158 l
126.99 91.158 l
127.06 91.158 l
127.13 91.158 l
gsave
0 0 0 0.3528 0 B
grestore
n 31.178 91.188 m 31.25 91.188 l
31.284 91.188 l
31.356 91.188 l
31.426 91.188 l
31.496 91.188 l
31.568 91.188 l
31.602 91.188 l
31.672 91.188 l
31.744 91.188 l
31.814 91.188 l
31.884 91.188 l
31.956 91.188 l
31.99 91.188 l
32.06 91.188 l
32.132 91.158 l
32.202 91.158 l
32.272 91.158 l
32.308 91.158 l
32.378 91.158 l
32.448 91.158 l
32.52 91.158 l
32.59 91.158 l
32.626 91.158 l
32.696 91.158 l
32.766 91.158 l
32.838 91.158 l
32.908 91.158 l
32.978 91.158 l
33.014 91.158 l
33.084 91.158 l
33.154 91.158 l
33.226 91.158 l
33.296 91.158 l
33.33 91.158 l
33.402 91.158 l
33.472 91.158 l
33.542 91.158 l
33.614 91.158 l
33.648 91.158 l
33.718 91.158 l
33.79 91.158 l
33.86 91.158 l
33.93 91.158 l
34.002 91.158 l
34.036 91.118 l
34.106 91.118 l
34.178 91.118 l
34.248 91.118 l
34.318 91.118 l
34.354 91.118 l
34.424 91.118 l
34.496 91.118 l
34.566 91.118 l
34.636 91.118 l
34.672 91.118 l
34.742 91.118 l
34.812 91.118 l
34.884 91.118 l
34.954 91.118 l
35.024 91.118 l
35.06 91.118 l
35.13 91.118 l
35.2 91.118 l
35.272 91.118 l
35.342 91.118 l
35.376 91.118 l
35.448 91.118 l
35.518 91.088 l
35.588 91.088 l
35.66 91.088 l
35.73 91.088 l
35.766 91.088 l
35.836 91.088 l
35.906 91.088 l
35.976 91.088 l
36.048 91.088 l
36.082 91.088 l
36.154 91.088 l
36.224 91.088 l
36.294 91.088 l
36.364 91.088 l
36.4 91.088 l
36.47 91.088 l
36.542 91.088 l
36.612 91.088 l
36.682 91.048 l
36.752 91.048 l
36.788 91.048 l
36.858 91.048 l
36.93 91.048 l
37 91.048 l
37.07 91.048 l
37.106 91.048 l
37.176 91.048 l
37.246 91.048 l
37.318 91.048 l
37.388 91.048 l
37.424 91.048 l
37.494 91.048 l
37.564 91.018 l
37.634 91.018 l
37.706 91.018 l
37.776 91.018 l
37.812 91.018 l
37.882 91.018 l
37.952 91.018 l
38.022 91.018 l
38.094 91.018 l
38.128 91.018 l
38.2 91.018 l
38.27 90.978 l
38.34 90.978 l
38.41 90.978 l
38.446 90.978 l
38.516 90.978 l
38.588 90.978 l
38.658 90.978 l
38.728 90.978 l
38.798 90.978 l
38.834 90.948 l
38.904 90.948 l
38.976 90.948 l
39.046 90.948 l
39.116 90.948 l
39.152 90.948 l
39.222 90.948 l
39.292 90.908 l
39.364 90.908 l
39.434 90.908 l
39.504 90.908 l
39.54 90.908 l
39.61 90.908 l
39.68 90.878 l
39.752 90.878 l
39.822 90.878 l
39.858 90.878 l
39.928 90.878 l
39.998 90.838 l
40.068 90.838 l
40.14 90.838 l
40.174 90.838 l
40.246 90.838 l
40.316 90.798 l
40.386 90.798 l
40.456 90.798 l
40.528 90.798 l
40.562 90.768 l
40.634 90.768 l
40.704 90.768 l
40.774 90.728 l
40.846 90.728 l
40.88 90.728 l
40.95 90.698 l
41.022 90.698 l
41.092 90.698 l
41.162 90.658 l
41.198 90.658 l
41.268 90.658 l
41.338 90.628 l
41.41 90.628 l
41.48 90.588 l
41.55 90.588 l
41.586 90.558 l
41.656 90.558 l
41.726 90.518 l
41.798 90.518 l
41.868 90.488 l
41.904 90.488 l
41.974 90.448 l
42.044 90.418 l
42.116 90.418 l
42.186 90.378 l
42.22 90.348 l
42.292 90.308 l
42.362 90.308 l
42.432 90.278 l
42.504 90.238 l
42.574 90.208 l
42.608 90.168 l
42.68 90.128 l
42.75 90.098 l
42.82 90.058 l
42.892 89.988 l
42.926 89.958 l
42.996 89.918 l
43.068 89.848 l
43.138 89.818 l
43.208 89.748 l
43.28 89.678 l
43.314 89.608 l
43.386 89.528 l
43.456 89.458 l
43.526 89.388 l
43.596 89.318 l
43.632 89.218 l
43.702 89.108 l
43.774 89.008 l
43.844 88.898 l
43.914 88.758 l
43.95 88.648 l
44.02 88.508 l
44.09 88.338 l
44.162 88.158 l
44.232 87.978 l
44.302 87.768 l
44.338 87.558 l
44.408 87.308 l
44.478 87.028 l
44.55 86.748 l
44.62 86.428 l
44.656 86.038 l
44.726 85.648 l
44.796 85.198 l
44.866 84.668 l
44.938 84.098 l
44.972 83.468 l
45.044 82.728 l
45.114 81.878 l
45.184 80.928 l
45.254 79.868 l
45.326 78.598 l
45.36 77.148 l
45.432 75.488 l
45.502 73.588 l
45.572 71.398 l
45.642 68.898 l
45.678 66.078 l
45.748 62.898 l
45.82 59.478 l
45.89 55.878 l
45.96 52.348 l
45.996 49.138 l
46.066 46.598 l
46.136 45.118 l
46.208 44.868 l
46.278 45.968 l
46.348 48.148 l
46.384 51.188 l
46.454 54.648 l
46.524 58.238 l
46.596 61.738 l
46.666 65.018 l
46.702 67.938 l
46.772 70.558 l
46.842 72.848 l
46.912 74.858 l
46.984 76.588 l
47.054 78.098 l
47.09 79.408 l
47.16 80.568 l
47.23 81.558 l
47.3 82.408 l
47.372 83.178 l
47.406 83.858 l
47.478 84.448 l
47.548 84.978 l
47.618 85.438 l
47.688 85.868 l
47.724 86.248 l
47.794 86.608 l
47.866 86.888 l
47.936 87.168 l
48.006 87.418 l
48.076 87.668 l
48.112 87.838 l
48.182 88.048 l
48.254 88.228 l
48.324 88.368 l
48.394 88.508 l
48.43 88.648 l
48.5 88.788 l
48.57 88.898 l
48.642 89.008 l
48.712 89.108 l
48.748 89.178 l
48.818 89.288 l
48.888 89.358 l
48.958 89.428 l
49.03 89.498 l
49.1 89.568 l
49.136 89.638 l
49.206 89.678 l
49.276 89.748 l
49.346 89.778 l
49.418 89.848 l
49.452 89.888 l
49.524 89.918 l
49.594 89.958 l
49.664 89.988 l
49.736 90.028 l
49.77 90.058 l
49.84 90.098 l
49.912 90.128 l
49.982 90.128 l
50.052 90.168 l
50.124 90.208 l
50.158 90.208 l
50.228 90.238 l
50.3 90.278 l
50.37 90.278 l
50.44 90.308 l
50.476 90.308 l
50.546 90.348 l
50.616 90.348 l
50.688 90.348 l
50.758 90.378 l
50.828 90.378 l
50.864 90.378 l
50.934 90.418 l
51.006 90.418 l
51.076 90.418 l
51.146 90.418 l
51.182 90.418 l
51.252 90.448 l
51.322 90.448 l
51.394 90.448 l
51.464 90.448 l
51.498 90.448 l
51.57 90.448 l
51.64 90.448 l
51.71 90.448 l
51.782 90.448 l
51.852 90.448 l
51.886 90.448 l
51.958 90.448 l
52.028 90.448 l
52.098 90.448 l
52.17 90.448 l
52.204 90.448 l
52.276 90.418 l
52.346 90.418 l
52.416 90.418 l
52.486 90.418 l
52.522 90.378 l
52.592 90.378 l
52.664 90.378 l
52.734 90.348 l
52.804 90.348 l
52.874 90.308 l
52.91 90.308 l
52.98 90.278 l
53.052 90.238 l
53.122 90.238 l
53.192 90.208 l
53.228 90.168 l
53.298 90.128 l
53.368 90.098 l
53.44 90.058 l
53.51 90.028 l
53.546 89.958 l
53.616 89.918 l
53.686 89.848 l
53.756 89.818 l
53.828 89.748 l
53.898 89.678 l
53.934 89.568 l
54.004 89.498 l
54.074 89.388 l
54.144 89.288 l
54.216 89.178 l
54.25 89.038 l
54.322 88.898 l
54.392 88.718 l
54.462 88.548 l
54.532 88.338 l
54.568 88.088 l
54.638 87.838 l
54.71 87.518 l
54.78 87.168 l
54.85 86.778 l
54.92 86.318 l
54.956 85.828 l
55.026 85.228 l
55.098 84.528 l
55.168 83.708 l
55.238 82.828 l
55.274 81.768 l
55.344 80.608 l
55.414 79.298 l
55.486 77.888 l
55.556 76.448 l
55.626 75.038 l
55.662 73.798 l
55.732 72.848 l
55.802 72.388 l
55.874 72.428 l
55.944 72.988 l
55.98 73.978 l
56.05 75.248 l
56.12 76.658 l
56.19 78.098 l
56.262 79.518 l
56.296 80.788 l
56.368 81.948 l
56.438 82.968 l
56.508 83.888 l
56.578 84.668 l
56.65 85.338 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.3528 0 B
grestore
n 56.65 85.338 m 56.684 85.938 l
56.756 86.428 l
56.826 86.888 l
56.896 87.278 l
56.966 87.628 l
57.002 87.908 l
57.072 88.188 l
57.144 88.438 l
57.214 88.618 l
57.284 88.828 l
57.32 88.968 l
57.39 89.148 l
57.46 89.288 l
57.532 89.388 l
57.602 89.498 l
57.672 89.608 l
57.708 89.678 l
57.778 89.778 l
57.848 89.848 l
57.92 89.918 l
57.99 89.988 l
58.026 90.028 l
58.096 90.098 l
58.166 90.128 l
58.236 90.208 l
58.308 90.238 l
58.342 90.278 l
58.414 90.308 l
58.484 90.348 l
58.554 90.378 l
58.626 90.418 l
58.696 90.448 l
58.73 90.448 l
58.802 90.488 l
58.872 90.518 l
58.942 90.518 l
59.014 90.558 l
59.048 90.558 l
59.118 90.588 l
59.19 90.588 l
59.26 90.628 l
59.33 90.628 l
59.402 90.658 l
59.436 90.658 l
59.506 90.658 l
59.578 90.698 l
59.648 90.698 l
59.718 90.698 l
59.754 90.698 l
59.824 90.728 l
59.896 90.728 l
59.966 90.728 l
60.036 90.728 l
60.072 90.728 l
60.142 90.728 l
60.212 90.768 l
60.284 90.768 l
60.354 90.768 l
60.424 90.768 l
60.46 90.768 l
60.53 90.768 l
60.6 90.768 l
60.672 90.768 l
60.742 90.768 l
60.776 90.768 l
60.848 90.768 l
60.918 90.728 l
60.988 90.728 l
61.06 90.728 l
61.094 90.728 l
61.166 90.698 l
61.236 90.698 l
61.306 90.698 l
61.376 90.658 l
61.448 90.628 l
61.482 90.628 l
61.554 90.588 l
61.624 90.558 l
61.694 90.518 l
61.764 90.488 l
61.8 90.418 l
61.87 90.378 l
61.942 90.308 l
62.012 90.238 l
62.082 90.128 l
62.118 90.028 l
62.188 89.918 l
62.258 89.778 l
62.33 89.608 l
62.4 89.458 l
62.47 89.288 l
62.506 89.078 l
62.576 88.938 l
62.646 88.788 l
62.718 88.718 l
62.788 88.688 l
62.824 88.718 l
62.894 88.828 l
62.964 88.968 l
63.034 89.148 l
63.106 89.318 l
63.176 89.528 l
63.212 89.678 l
63.282 89.848 l
63.352 89.988 l
63.422 90.098 l
63.494 90.208 l
63.528 90.308 l
63.6 90.378 l
63.67 90.448 l
63.74 90.518 l
63.81 90.558 l
63.846 90.628 l
63.916 90.658 l
63.988 90.698 l
64.058 90.728 l
64.128 90.768 l
64.198 90.768 l
64.234 90.798 l
64.304 90.838 l
64.376 90.838 l
64.446 90.878 l
64.516 90.878 l
64.552 90.878 l
64.622 90.908 l
64.692 90.908 l
64.764 90.908 l
64.834 90.948 l
64.87 90.948 l
64.94 90.948 l
65.01 90.948 l
65.08 90.978 l
65.152 90.978 l
65.222 90.978 l
65.258 90.978 l
65.328 90.978 l
65.398 91.018 l
65.468 91.018 l
65.54 91.018 l
65.574 91.018 l
65.646 91.018 l
65.716 91.018 l
65.786 91.018 l
65.856 91.018 l
65.892 91.018 l
65.962 91.048 l
66.034 91.048 l
66.104 91.048 l
66.174 91.048 l
66.246 91.048 l
66.28 91.048 l
66.35 91.048 l
66.422 91.048 l
66.492 91.048 l
66.562 91.048 l
66.598 91.048 l
66.668 91.048 l
66.738 91.048 l
66.81 91.048 l
66.88 91.088 l
66.95 91.088 l
66.986 91.088 l
67.056 91.088 l
67.126 91.088 l
67.198 91.088 l
67.268 91.088 l
67.304 91.088 l
67.374 91.088 l
67.444 91.088 l
67.516 91.088 l
67.586 91.088 l
67.62 91.088 l
67.692 91.088 l
67.762 91.088 l
67.832 91.088 l
67.904 91.088 l
67.974 91.088 l
68.008 91.088 l
68.08 91.088 l
68.15 91.088 l
68.22 91.088 l
68.292 91.088 l
68.326 91.088 l
68.396 91.088 l
68.468 91.088 l
68.538 91.088 l
68.608 91.088 l
68.644 91.088 l
68.714 91.088 l
68.786 91.088 l
68.856 91.088 l
68.926 91.118 l
68.996 91.118 l
69.032 91.118 l
69.102 91.118 l
69.174 91.118 l
69.244 91.118 l
69.314 91.118 l
69.35 91.118 l
69.42 91.118 l
69.49 91.118 l
69.562 91.118 l
69.632 91.118 l
69.666 91.118 l
69.738 91.118 l
69.808 91.118 l
69.878 91.118 l
69.95 91.118 l
70.02 91.118 l
70.056 91.118 l
70.126 91.118 l
70.196 91.118 l
70.266 91.118 l
70.338 91.118 l
70.372 91.118 l
70.444 91.118 l
70.514 91.118 l
70.584 91.118 l
70.654 91.118 l
70.69 91.118 l
70.76 91.118 l
70.832 91.118 l
70.902 91.118 l
70.972 91.118 l
71.042 91.118 l
71.078 91.118 l
71.148 91.118 l
71.22 91.118 l
71.29 91.118 l
71.36 91.118 l
71.396 91.118 l
71.466 91.118 l
71.536 91.118 l
71.608 91.118 l
71.678 91.118 l
71.748 91.118 l
71.784 91.118 l
71.854 91.118 l
71.924 91.118 l
71.996 91.118 l
72.066 91.118 l
72.102 91.118 l
72.172 91.118 l
72.242 91.118 l
72.312 91.118 l
72.384 91.118 l
72.418 91.118 l
72.49 91.118 l
72.56 91.118 l
72.63 91.118 l
72.7 91.118 l
72.772 91.118 l
72.806 91.118 l
72.878 91.118 l
72.948 91.118 l
73.018 91.118 l
73.088 91.118 l
73.124 91.118 l
73.194 91.118 l
73.266 91.118 l
73.336 91.118 l
73.406 91.118 l
73.442 91.118 l
73.512 91.118 l
73.582 91.118 l
73.654 91.118 l
73.724 91.118 l
73.794 91.118 l
73.83 91.118 l
73.9 91.118 l
73.97 91.118 l
74.042 91.118 l
74.112 91.118 l
74.148 91.118 l
74.218 91.118 l
74.288 91.118 l
74.358 91.118 l
74.43 91.118 l
74.464 91.118 l
74.536 91.118 l
74.606 91.118 l
74.676 91.118 l
74.746 91.118 l
74.818 91.118 l
74.852 91.118 l
74.924 91.118 l
74.994 91.118 l
75.064 91.118 l
75.134 91.118 l
75.17 91.118 l
75.24 91.118 l
75.312 91.118 l
75.382 91.118 l
75.452 91.118 l
75.524 91.118 l
75.558 91.118 l
75.628 91.118 l
75.7 91.118 l
75.77 91.118 l
75.84 91.118 l
75.876 91.118 l
75.946 91.118 l
76.016 91.118 l
76.088 91.118 l
76.158 91.118 l
76.194 91.118 l
76.264 91.118 l
76.334 91.118 l
76.404 91.118 l
76.476 91.118 l
76.546 91.118 l
76.582 91.118 l
76.652 91.118 l
76.722 91.118 l
76.794 91.118 l
76.864 91.118 l
76.898 91.118 l
76.97 91.118 l
77.04 91.118 l
77.11 91.118 l
77.182 91.118 l
77.216 91.088 l
77.286 91.088 l
77.358 91.088 l
77.428 91.088 l
77.498 91.088 l
77.57 91.088 l
77.604 91.088 l
77.674 91.088 l
77.746 91.088 l
77.816 91.088 l
77.886 91.088 l
77.922 91.088 l
77.992 91.088 l
78.064 91.088 l
78.134 91.088 l
78.204 91.088 l
78.24 91.088 l
78.31 91.088 l
78.38 91.088 l
78.452 91.088 l
78.522 91.088 l
78.592 91.088 l
78.628 91.088 l
78.698 91.088 l
78.768 91.088 l
78.84 91.088 l
78.91 91.088 l
78.944 91.048 l
79.016 91.048 l
79.086 91.048 l
79.156 91.048 l
79.228 91.048 l
79.298 91.048 l
79.334 91.048 l
79.404 91.048 l
79.474 91.048 l
79.544 91.048 l
79.616 91.048 l
79.65 91.018 l
79.722 91.018 l
79.792 91.018 l
79.862 91.018 l
79.932 91.018 l
79.968 91.018 l
80.038 90.978 l
80.11 90.978 l
80.18 90.978 l
80.25 90.978 l
80.32 90.948 l
80.356 90.948 l
80.426 90.948 l
80.498 90.908 l
80.568 90.908 l
80.638 90.878 l
80.674 90.838 l
80.744 90.838 l
80.814 90.798 l
80.886 90.768 l
80.956 90.698 l
80.992 90.658 l
81.062 90.628 l
81.132 90.558 l
81.202 90.518 l
81.274 90.448 l
81.344 90.418 l
81.38 90.378 l
81.45 90.378 l
81.52 90.378 l
81.59 90.378 l
81.662 90.418 l
81.696 90.488 l
81.768 90.518 l
81.838 90.588 l
81.908 90.628 l
81.978 90.658 l
82.014 90.698 l
82.084 90.728 l
82.156 90.768 l
82.226 90.798 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.3528 0 B
grestore
n 82.226 90.798 m 82.296 90.798 l
82.366 90.838 l
82.402 90.838 l
82.472 90.878 l
82.544 90.878 l
82.614 90.878 l
82.684 90.878 l
82.72 90.908 l
82.79 90.908 l
82.86 90.908 l
82.932 90.908 l
83.002 90.908 l
83.072 90.908 l
83.108 90.908 l
83.178 90.908 l
83.248 90.908 l
83.32 90.908 l
83.39 90.908 l
83.426 90.908 l
83.496 90.908 l
83.566 90.908 l
83.636 90.908 l
83.708 90.908 l
83.742 90.908 l
83.814 90.908 l
83.884 90.878 l
83.954 90.878 l
84.024 90.878 l
84.096 90.878 l
84.13 90.878 l
84.202 90.878 l
84.272 90.878 l
84.342 90.838 l
84.414 90.838 l
84.448 90.838 l
84.518 90.838 l
84.59 90.838 l
84.66 90.798 l
84.73 90.798 l
84.766 90.798 l
84.836 90.798 l
84.906 90.768 l
84.978 90.768 l
85.048 90.768 l
85.118 90.728 l
85.154 90.728 l
85.224 90.728 l
85.294 90.698 l
85.366 90.698 l
85.436 90.698 l
85.472 90.658 l
85.542 90.658 l
85.612 90.628 l
85.684 90.628 l
85.754 90.588 l
85.788 90.588 l
85.86 90.558 l
85.93 90.518 l
86 90.518 l
86.072 90.488 l
86.142 90.448 l
86.176 90.448 l
86.248 90.418 l
86.318 90.378 l
86.388 90.348 l
86.46 90.308 l
86.494 90.278 l
86.564 90.238 l
86.636 90.208 l
86.706 90.168 l
86.776 90.098 l
86.812 90.058 l
86.882 89.988 l
86.954 89.958 l
87.024 89.888 l
87.094 89.818 l
87.164 89.748 l
87.2 89.678 l
87.27 89.568 l
87.342 89.498 l
87.412 89.388 l
87.482 89.288 l
87.518 89.148 l
87.588 89.038 l
87.658 88.898 l
87.73 88.718 l
87.8 88.548 l
87.87 88.368 l
87.906 88.158 l
87.976 87.908 l
88.046 87.628 l
88.118 87.348 l
88.188 87.028 l
88.224 86.638 l
88.294 86.218 l
88.364 85.718 l
88.434 85.198 l
88.506 84.558 l
88.54 83.818 l
88.612 83.008 l
88.682 82.058 l
88.752 80.928 l
88.822 79.658 l
88.894 78.208 l
88.928 76.588 l
89 74.718 l
89.07 72.708 l
89.14 70.518 l
89.21 68.328 l
89.246 66.288 l
89.316 64.558 l
89.388 63.388 l
89.458 62.968 l
89.528 63.318 l
89.564 64.418 l
89.634 66.108 l
89.704 68.158 l
89.776 70.308 l
89.846 72.498 l
89.916 74.538 l
89.952 76.408 l
90.022 78.068 l
90.092 79.548 l
90.164 80.818 l
90.234 81.948 l
90.27 82.898 l
90.34 83.748 l
90.41 84.488 l
90.48 85.128 l
90.552 85.688 l
90.586 86.178 l
90.658 86.608 l
90.728 86.988 l
90.798 87.308 l
90.868 87.628 l
90.94 87.878 l
90.974 88.118 l
91.046 88.338 l
91.116 88.548 l
91.186 88.718 l
91.256 88.858 l
91.292 89.008 l
91.362 89.148 l
91.434 89.288 l
91.504 89.388 l
91.574 89.498 l
91.644 89.568 l
91.68 89.678 l
91.75 89.748 l
91.822 89.818 l
91.892 89.888 l
91.962 89.958 l
91.998 89.988 l
92.068 90.058 l
92.138 90.098 l
92.21 90.168 l
92.28 90.208 l
92.316 90.238 l
92.386 90.278 l
92.456 90.308 l
92.526 90.348 l
92.598 90.378 l
92.668 90.418 l
92.704 90.448 l
92.774 90.488 l
92.844 90.488 l
92.914 90.518 l
92.986 90.558 l
93.02 90.558 l
93.092 90.588 l
93.162 90.588 l
93.232 90.628 l
93.304 90.628 l
93.338 90.658 l
93.408 90.658 l
93.48 90.698 l
93.55 90.698 l
93.62 90.728 l
93.692 90.728 l
93.726 90.728 l
93.796 90.768 l
93.868 90.768 l
93.938 90.768 l
94.008 90.798 l
94.044 90.798 l
94.114 90.798 l
94.184 90.838 l
94.256 90.838 l
94.326 90.838 l
94.362 90.838 l
94.432 90.878 l
94.502 90.878 l
94.574 90.878 l
94.644 90.878 l
94.714 90.878 l
94.75 90.908 l
94.82 90.908 l
94.89 90.908 l
94.962 90.908 l
95.032 90.908 l
95.066 90.908 l
95.138 90.948 l
95.208 90.948 l
95.278 90.948 l
95.35 90.948 l
95.42 90.948 l
95.454 90.948 l
95.526 90.948 l
95.596 90.978 l
95.666 90.978 l
95.738 90.978 l
95.772 90.978 l
95.844 90.978 l
95.914 90.978 l
95.984 90.978 l
96.054 90.978 l
96.09 90.978 l
96.16 91.018 l
96.232 91.018 l
96.302 91.018 l
96.372 91.018 l
96.442 91.018 l
96.478 91.018 l
96.548 91.018 l
96.62 91.018 l
96.69 91.018 l
96.76 91.018 l
96.796 91.018 l
96.866 91.018 l
96.936 91.048 l
97.008 91.048 l
97.078 91.048 l
97.114 91.048 l
97.184 91.048 l
97.254 91.048 l
97.324 91.048 l
97.396 91.048 l
97.466 91.048 l
97.502 91.048 l
97.572 91.048 l
97.642 91.048 l
97.712 91.048 l
97.784 91.048 l
97.818 91.048 l
97.89 91.048 l
97.96 91.048 l
98.03 91.048 l
98.1 91.088 l
98.136 91.088 l
98.206 91.088 l
98.278 91.088 l
98.348 91.088 l
98.418 91.088 l
98.488 91.088 l
98.524 91.088 l
98.594 91.088 l
98.666 91.088 l
98.736 91.088 l
98.806 91.088 l
98.842 91.088 l
98.912 91.088 l
98.982 91.088 l
99.054 91.088 l
99.124 91.088 l
99.194 91.088 l
99.23 91.088 l
99.3 91.088 l
99.37 91.088 l
99.442 91.088 l
99.512 91.088 l
99.548 91.088 l
99.618 91.088 l
99.688 91.088 l
99.758 91.088 l
99.83 91.088 l
99.864 91.088 l
99.936 91.088 l
100.01 91.088 l
100.08 91.088 l
100.15 91.118 l
100.22 91.118 l
100.25 91.118 l
100.32 91.118 l
100.39 91.118 l
100.46 91.118 l
100.53 91.118 l
100.57 91.118 l
100.64 91.118 l
100.71 91.118 l
100.78 91.118 l
100.85 91.118 l
100.89 91.118 l
100.96 91.118 l
101.03 91.118 l
101.1 91.118 l
101.17 91.118 l
101.24 91.118 l
101.28 91.118 l
101.35 91.118 l
101.42 91.118 l
101.49 91.118 l
101.56 91.118 l
101.59 91.118 l
101.66 91.118 l
101.73 91.118 l
101.8 91.118 l
101.88 91.118 l
101.91 91.118 l
101.98 91.118 l
102.05 91.118 l
102.12 91.118 l
102.19 91.118 l
102.26 91.118 l
102.3 91.118 l
102.37 91.118 l
102.44 91.118 l
102.51 91.118 l
102.58 91.118 l
102.62 91.118 l
102.69 91.118 l
102.76 91.118 l
102.83 91.118 l
102.9 91.118 l
102.93 91.118 l
103 91.118 l
103.07 91.118 l
103.15 91.118 l
103.22 91.118 l
103.29 91.118 l
103.32 91.118 l
103.39 91.118 l
103.46 91.118 l
103.53 91.118 l
103.6 91.118 l
103.64 91.118 l
103.71 91.118 l
103.78 91.118 l
103.85 91.118 l
103.92 91.118 l
103.99 91.118 l
104.03 91.118 l
104.1 91.118 l
104.17 91.118 l
104.24 91.118 l
104.31 91.118 l
104.34 91.118 l
104.42 91.118 l
104.49 91.118 l
104.56 91.118 l
104.63 91.118 l
104.66 91.118 l
104.73 91.118 l
104.8 91.118 l
104.87 91.118 l
104.94 91.118 l
105.02 91.118 l
105.05 91.118 l
105.12 91.118 l
105.19 91.118 l
105.26 91.118 l
105.33 91.118 l
105.37 91.118 l
105.44 91.118 l
105.51 91.118 l
105.58 91.118 l
105.65 91.118 l
105.69 91.118 l
105.76 91.118 l
105.83 91.118 l
105.9 91.118 l
105.97 91.118 l
106.04 91.118 l
106.07 91.118 l
106.14 91.118 l
106.21 91.118 l
106.29 91.118 l
106.36 91.118 l
106.39 91.118 l
106.46 91.118 l
106.53 91.118 l
106.6 91.118 l
106.67 91.118 l
106.71 91.118 l
106.78 91.088 l
106.85 91.088 l
106.92 91.088 l
106.99 91.088 l
107.06 91.088 l
107.1 91.088 l
107.17 91.088 l
107.24 91.088 l
107.31 91.088 l
107.38 91.088 l
107.41 91.088 l
107.48 91.088 l
107.56 91.088 l
107.63 91.088 l
107.7 91.088 l
107.77 91.088 l
107.8 91.088 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.3528 0 B
grestore
n 31.144 168.21 m 127.13 168.21 l
31.144 168.21 m 31.144 91.228 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.044 0 B
grestore
n 31.144 168.21 m 33.366 168.21 l
127.13 168.21 m 124.91 168.21 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 25.7094 169.831] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(0) s
savemat setmatrix
n 31.144 152.83 m 33.366 152.83 l
127.13 152.83 m 124.91 152.83 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 23.2424 154.449] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(50) s
savemat setmatrix
n 31.144 137.41 m 33.366 137.41 l
127.13 137.41 m 124.91 137.41 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 20.7724 139.033] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(100) s
savemat setmatrix
n 31.144 122.03 m 33.366 122.03 l
127.13 122.03 m 124.91 122.03 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 20.7724 123.653] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(150) s
savemat setmatrix
n 31.144 106.62 m 33.366 106.62 l
127.13 106.62 m 124.91 106.62 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 20.7724 108.235] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(200) s
savemat setmatrix
n 31.144 91.228 m 33.366 91.228 l
127.13 91.228 m 124.91 91.228 l
gsave
0 0 0 0.176 0 B
grestore
n 31.144 168.21 m 31.144 165.99 l
31.144 91.228 m 31.144 93.458 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 29.9074 174.769] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(0) s
savemat setmatrix
n 47.16 168.21 m 47.16 165.99 l
47.16 91.228 m 47.16 93.458 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 43.4564 174.769] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(100) s
savemat setmatrix
n 63.14 168.21 m 63.14 165.99 l
63.14 91.228 m 63.14 93.458 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 59.4364 174.769] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(200) s
savemat setmatrix
n 79.156 168.21 m 79.156 165.99 l
79.156 91.228 m 79.156 93.458 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 75.4524 174.769] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(300) s
savemat setmatrix
n 95.138 168.21 m 95.138 165.99 l
95.138 91.228 m 95.138 93.458 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 91.4344 174.769] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(400) s
savemat setmatrix
n 111.15 168.21 m 111.15 165.99 l
111.15 91.228 m 111.15 93.458 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 107.45 174.769] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(500) s
savemat setmatrix
n 127.13 168.21 m 127.13 165.99 l
127.13 91.228 m 127.13 93.458 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 123.43 174.769] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 0.00 0.00 rgb
(600) s
savemat setmatrix
n 31.144 168.21 m 127.13 168.21 l
127.13 91.228 l
31.144 91.228 l
31.144 168.21 l
gsave
0 0 0 0.176 0 B
grestore
n 31.178 168.18 m 31.25 168.07 l
31.284 168 l
31.356 167.96 l
31.426 167.96 l
31.496 167.96 l
31.568 167.96 l
31.602 168 l
31.672 168.03 l
31.744 168.03 l
31.814 168.07 l
31.884 168.07 l
31.956 168.11 l
31.99 168.11 l
32.06 168.11 l
32.132 168.14 l
32.202 168.14 l
32.272 168.14 l
32.308 168.14 l
32.378 168.14 l
32.448 168.14 l
32.52 168.18 l
32.59 168.18 l
32.626 168.18 l
32.696 168.18 l
32.766 168.18 l
32.838 168.18 l
32.908 168.18 l
32.978 168.18 l
33.014 168.18 l
33.084 168.18 l
33.154 168.18 l
33.226 168.18 l
33.296 168.18 l
33.33 168.18 l
33.402 168.18 l
33.472 168.18 l
33.542 168.18 l
33.614 168.18 l
33.648 168.18 l
33.718 168.18 l
33.79 168.18 l
33.86 168.18 l
33.93 168.18 l
34.002 168.18 l
34.036 168.18 l
34.106 168.18 l
34.178 168.18 l
34.248 168.18 l
34.318 168.14 l
34.354 168.14 l
34.424 168.14 l
34.496 168.14 l
34.566 168.14 l
34.636 168.14 l
34.672 168.14 l
34.742 168.14 l
34.812 168.14 l
34.884 168.14 l
34.954 168.14 l
35.024 168.14 l
35.06 168.14 l
35.13 168.14 l
35.2 168.14 l
35.272 168.14 l
35.342 168.14 l
35.376 168.14 l
35.448 168.14 l
35.518 168.14 l
35.588 168.14 l
35.66 168.14 l
35.73 168.14 l
35.766 168.14 l
35.836 168.14 l
35.906 168.14 l
35.976 168.14 l
36.048 168.14 l
36.082 168.11 l
36.154 168.11 l
36.224 168.11 l
36.294 168.11 l
36.364 168.11 l
36.4 168.11 l
36.47 168.11 l
36.542 168.11 l
36.612 168.11 l
36.682 168.11 l
36.752 168.11 l
36.788 168.11 l
36.858 168.11 l
36.93 168.11 l
37 168.11 l
37.07 168.11 l
37.106 168.11 l
37.176 168.11 l
37.246 168.11 l
37.318 168.11 l
37.388 168.07 l
37.424 168.07 l
37.494 168.07 l
37.564 168.07 l
37.634 168.07 l
37.706 168.07 l
37.776 168.07 l
37.812 168.07 l
37.882 168.07 l
37.952 168.07 l
38.022 168.07 l
38.094 168.07 l
38.128 168.07 l
38.2 168.07 l
38.27 168.07 l
38.34 168.03 l
38.41 168.03 l
38.446 168.03 l
38.516 168.03 l
38.588 168.03 l
38.658 168.03 l
38.728 168.03 l
38.798 168.03 l
38.834 168.03 l
38.904 168.03 l
38.976 168.03 l
39.046 168 l
39.116 168 l
39.152 168 l
39.222 168 l
39.292 168 l
39.364 168 l
39.434 168 l
39.504 168 l
39.54 168 l
39.61 167.96 l
39.68 167.96 l
39.752 167.96 l
39.822 167.96 l
39.858 167.96 l
39.928 167.96 l
39.998 167.96 l
40.068 167.93 l
40.14 167.93 l
40.174 167.93 l
40.246 167.93 l
40.316 167.93 l
40.386 167.93 l
40.456 167.89 l
40.528 167.89 l
40.562 167.89 l
40.634 167.89 l
40.704 167.89 l
40.774 167.86 l
40.846 167.86 l
40.88 167.86 l
40.95 167.86 l
41.022 167.82 l
41.092 167.82 l
41.162 167.82 l
41.198 167.82 l
41.268 167.79 l
41.338 167.79 l
41.41 167.79 l
41.48 167.75 l
41.55 167.75 l
41.586 167.75 l
41.656 167.72 l
41.726 167.72 l
41.798 167.72 l
41.868 167.68 l
41.904 167.68 l
41.974 167.65 l
42.044 167.65 l
42.116 167.61 l
42.186 167.61 l
42.22 167.58 l
42.292 167.58 l
42.362 167.54 l
42.432 167.51 l
42.504 167.51 l
42.574 167.47 l
42.608 167.43 l
42.68 167.4 l
42.75 167.4 l
42.82 167.36 l
42.892 167.33 l
42.926 167.29 l
42.996 167.26 l
43.068 167.22 l
43.138 167.15 l
43.208 167.12 l
43.28 167.08 l
43.314 167.01 l
43.386 166.94 l
43.456 166.91 l
43.526 166.84 l
43.596 166.76 l
43.632 166.69 l
43.702 166.59 l
43.774 166.52 l
43.844 166.41 l
43.914 166.31 l
43.95 166.16 l
44.02 166.06 l
44.09 165.92 l
44.162 165.74 l
44.232 165.57 l
44.302 165.39 l
44.338 165.18 l
44.408 164.93 l
44.478 164.65 l
44.55 164.37 l
44.62 164.01 l
44.656 163.62 l
44.726 163.2 l
44.796 162.71 l
44.866 162.11 l
44.938 161.47 l
44.972 160.7 l
45.044 159.85 l
45.114 158.86 l
45.184 157.7 l
45.254 156.39 l
45.326 154.91 l
45.36 153.22 l
45.432 151.42 l
45.502 149.51 l
45.572 147.57 l
45.642 145.81 l
45.678 144.36 l
45.748 143.48 l
45.82 143.2 l
45.89 143.66 l
45.96 144.75 l
45.996 146.3 l
46.066 148.14 l
46.136 150.08 l
46.208 151.95 l
46.278 153.75 l
46.348 155.33 l
46.384 156.78 l
46.454 158.02 l
46.524 159.11 l
46.596 160.06 l
46.666 160.91 l
46.702 161.61 l
46.772 162.25 l
46.842 162.78 l
46.912 163.27 l
46.984 163.7 l
47.054 164.05 l
47.09 164.37 l
47.16 164.65 l
47.23 164.89 l
47.3 165.14 l
47.372 165.35 l
47.406 165.53 l
47.478 165.67 l
47.548 165.85 l
47.618 165.95 l
47.688 166.09 l
47.724 166.2 l
47.794 166.31 l
47.866 166.38 l
47.936 166.48 l
48.006 166.55 l
48.076 166.62 l
48.112 166.69 l
48.182 166.73 l
48.254 166.8 l
48.324 166.84 l
48.394 166.91 l
48.43 166.94 l
48.5 166.98 l
48.57 167.01 l
48.642 167.05 l
48.712 167.08 l
48.748 167.08 l
48.818 167.12 l
48.888 167.15 l
48.958 167.19 l
49.03 167.19 l
49.1 167.22 l
49.136 167.22 l
49.206 167.26 l
49.276 167.26 l
49.346 167.26 l
49.418 167.29 l
49.452 167.29 l
49.524 167.29 l
49.594 167.29 l
49.664 167.33 l
49.736 167.33 l
49.77 167.33 l
49.84 167.33 l
49.912 167.33 l
49.982 167.33 l
50.052 167.33 l
50.124 167.33 l
50.158 167.33 l
50.228 167.33 l
50.3 167.33 l
50.37 167.33 l
50.44 167.33 l
50.476 167.33 l
50.546 167.33 l
50.616 167.29 l
50.688 167.29 l
50.758 167.29 l
50.828 167.29 l
50.864 167.26 l
50.934 167.26 l
51.006 167.26 l
51.076 167.22 l
51.146 167.22 l
51.182 167.19 l
51.252 167.19 l
51.322 167.15 l
51.394 167.15 l
51.464 167.12 l
51.498 167.12 l
51.57 167.08 l
51.64 167.05 l
51.71 167.01 l
51.782 166.98 l
51.852 166.94 l
51.886 166.91 l
51.958 166.87 l
52.028 166.84 l
52.098 166.76 l
52.17 166.73 l
52.204 166.66 l
52.276 166.59 l
52.346 166.52 l
52.416 166.45 l
52.486 166.34 l
52.522 166.27 l
52.592 166.16 l
52.664 166.02 l
52.734 165.92 l
52.804 165.74 l
52.874 165.6 l
52.91 165.39 l
52.98 165.18 l
53.052 164.93 l
53.122 164.68 l
53.192 164.37 l
53.228 163.98 l
53.298 163.59 l
53.368 163.1 l
53.44 162.57 l
53.51 161.93 l
53.546 161.26 l
53.616 160.52 l
53.686 159.74 l
53.756 158.97 l
53.828 158.26 l
53.898 157.7 l
53.934 157.38 l
54.004 157.31 l
54.074 157.49 l
54.144 157.91 l
54.216 158.51 l
54.25 159.18 l
54.322 159.89 l
54.392 160.56 l
54.462 161.16 l
54.532 161.72 l
54.568 162.18 l
54.638 162.6 l
54.71 162.92 l
54.78 163.2 l
54.85 163.45 l
54.92 163.62 l
54.956 163.77 l
55.026 163.91 l
55.098 163.98 l
55.168 164.01 l
55.238 164.05 l
55.274 164.05 l
55.344 164.05 l
55.414 164.01 l
55.486 163.94 l
55.556 163.87 l
55.626 163.77 l
55.662 163.66 l
55.732 163.52 l
55.802 163.34 l
55.874 163.17 l
55.944 162.95 l
55.98 162.71 l
56.05 162.46 l
56.12 162.18 l
56.19 161.83 l
56.262 161.47 l
56.296 161.05 l
56.368 160.59 l
56.438 160.1 l
56.508 159.5 l
56.578 158.86 l
56.65 158.16 l
gsave
0 0 0 0.3528 0 B
grestore
n 56.65 158.16 m 56.684 157.31 l
56.756 156.39 l
56.826 155.33 l
56.896 154.14 l
56.966 152.76 l
57.002 151.17 l
57.072 149.37 l
57.144 147.29 l
57.214 144.89 l
57.284 142.11 l
57.32 138.93 l
57.39 135.26 l
57.46 131.1 l
57.532 126.41 l
57.602 121.26 l
57.672 115.75 l
57.708 110.21 l
57.778 104.96 l
57.848 100.58 l
57.92 97.578 l
57.99 96.488 l
58.026 97.438 l
58.096 100.27 l
58.166 104.57 l
58.236 109.76 l
58.308 115.33 l
58.342 120.83 l
58.414 126.05 l
58.484 130.78 l
58.554 135.01 l
58.626 138.72 l
58.696 141.96 l
58.73 144.79 l
58.802 147.22 l
58.872 149.37 l
58.942 151.21 l
59.014 152.79 l
59.048 154.21 l
59.118 155.44 l
59.19 156.53 l
59.26 157.49 l
59.33 158.33 l
59.402 159.11 l
59.436 159.78 l
59.506 160.38 l
59.578 160.91 l
59.648 161.4 l
59.718 161.83 l
59.754 162.25 l
59.824 162.6 l
59.896 162.95 l
59.966 163.24 l
60.036 163.52 l
60.072 163.77 l
60.142 164.01 l
60.212 164.22 l
60.284 164.44 l
60.354 164.61 l
60.424 164.79 l
60.46 164.93 l
60.53 165.07 l
60.6 165.21 l
60.672 165.35 l
60.742 165.46 l
60.776 165.57 l
60.848 165.67 l
60.918 165.78 l
60.988 165.88 l
61.06 165.95 l
61.094 166.06 l
61.166 166.13 l
61.236 166.2 l
61.306 166.27 l
61.376 166.34 l
61.448 166.38 l
61.482 166.45 l
61.554 166.52 l
61.624 166.55 l
61.694 166.59 l
61.764 166.66 l
61.8 166.69 l
61.87 166.73 l
61.942 166.76 l
62.012 166.84 l
62.082 166.87 l
62.118 166.91 l
62.188 166.94 l
62.258 166.94 l
62.33 166.98 l
62.4 167.01 l
62.47 167.05 l
62.506 167.08 l
62.576 167.08 l
62.646 167.12 l
62.718 167.15 l
62.788 167.15 l
62.824 167.19 l
62.894 167.22 l
62.964 167.22 l
63.034 167.26 l
63.106 167.26 l
63.176 167.29 l
63.212 167.29 l
63.282 167.33 l
63.352 167.33 l
63.422 167.36 l
63.494 167.36 l
63.528 167.36 l
63.6 167.4 l
63.67 167.4 l
63.74 167.43 l
63.81 167.43 l
63.846 167.43 l
63.916 167.47 l
63.988 167.47 l
64.058 167.47 l
64.128 167.47 l
64.198 167.51 l
64.234 167.51 l
64.304 167.51 l
64.376 167.51 l
64.446 167.54 l
64.516 167.54 l
64.552 167.54 l
64.622 167.54 l
64.692 167.54 l
64.764 167.58 l
64.834 167.58 l
64.87 167.58 l
64.94 167.58 l
65.01 167.58 l
65.08 167.61 l
65.152 167.61 l
65.222 167.61 l
65.258 167.61 l
65.328 167.61 l
65.398 167.61 l
65.468 167.61 l
65.54 167.61 l
65.574 167.61 l
65.646 167.65 l
65.716 167.65 l
65.786 167.65 l
65.856 167.65 l
65.892 167.65 l
65.962 167.65 l
66.034 167.65 l
66.104 167.65 l
66.174 167.65 l
66.246 167.65 l
66.28 167.65 l
66.35 167.65 l
66.422 167.65 l
66.492 167.65 l
66.562 167.65 l
66.598 167.65 l
66.668 167.65 l
66.738 167.65 l
66.81 167.65 l
66.88 167.65 l
66.95 167.65 l
66.986 167.65 l
67.056 167.65 l
67.126 167.65 l
67.198 167.65 l
67.268 167.65 l
67.304 167.65 l
67.374 167.65 l
67.444 167.65 l
67.516 167.65 l
67.586 167.65 l
67.62 167.65 l
67.692 167.65 l
67.762 167.65 l
67.832 167.65 l
67.904 167.65 l
67.974 167.65 l
68.008 167.65 l
68.08 167.61 l
68.15 167.61 l
68.22 167.61 l
68.292 167.61 l
68.326 167.61 l
68.396 167.61 l
68.468 167.61 l
68.538 167.61 l
68.608 167.58 l
68.644 167.58 l
68.714 167.58 l
68.786 167.58 l
68.856 167.58 l
68.926 167.54 l
68.996 167.54 l
69.032 167.54 l
69.102 167.54 l
69.174 167.54 l
69.244 167.51 l
69.314 167.51 l
69.35 167.51 l
69.42 167.51 l
69.49 167.47 l
69.562 167.47 l
69.632 167.47 l
69.666 167.43 l
69.738 167.43 l
69.808 167.43 l
69.878 167.4 l
69.95 167.4 l
70.02 167.4 l
70.056 167.36 l
70.126 167.36 l
70.196 167.33 l
70.266 167.33 l
70.338 167.29 l
70.372 167.29 l
70.444 167.26 l
70.514 167.26 l
70.584 167.22 l
70.654 167.22 l
70.69 167.19 l
70.76 167.15 l
70.832 167.15 l
70.902 167.12 l
70.972 167.08 l
71.042 167.08 l
71.078 167.05 l
71.148 167.01 l
71.22 166.98 l
71.29 166.94 l
71.36 166.91 l
71.396 166.87 l
71.466 166.84 l
71.536 166.8 l
71.608 166.76 l
71.678 166.69 l
71.748 166.66 l
71.784 166.62 l
71.854 166.55 l
71.924 166.52 l
71.996 166.45 l
72.066 166.38 l
72.102 166.34 l
72.172 166.27 l
72.242 166.2 l
72.312 166.09 l
72.384 166.02 l
72.418 165.95 l
72.49 165.85 l
72.56 165.74 l
72.63 165.64 l
72.7 165.53 l
72.772 165.42 l
72.806 165.28 l
72.878 165.14 l
72.948 165 l
73.018 164.86 l
73.088 164.68 l
73.124 164.47 l
73.194 164.3 l
73.266 164.08 l
73.336 163.84 l
73.406 163.59 l
73.442 163.31 l
73.512 162.99 l
73.582 162.64 l
73.654 162.28 l
73.724 161.86 l
73.794 161.4 l
73.83 160.91 l
73.9 160.34 l
73.97 159.71 l
74.042 159 l
74.112 158.23 l
74.148 157.31 l
74.218 156.32 l
74.288 155.16 l
74.358 153.85 l
74.43 152.37 l
74.464 150.64 l
74.536 148.67 l
74.606 146.41 l
74.676 143.76 l
74.746 140.73 l
74.818 137.2 l
74.852 133.22 l
74.924 128.63 l
74.994 123.58 l
75.064 118.08 l
75.134 112.4 l
75.17 106.86 l
75.24 101.96 l
75.312 98.328 l
75.382 96.528 l
75.452 96.808 l
75.524 99.168 l
75.558 103.19 l
75.628 108.34 l
75.7 113.99 l
75.77 119.7 l
75.84 125.1 l
75.876 130.04 l
75.946 134.45 l
76.016 138.3 l
76.088 141.68 l
76.158 144.61 l
76.194 147.11 l
76.264 149.3 l
76.334 151.21 l
76.404 152.87 l
76.476 154.28 l
76.546 155.55 l
76.582 156.64 l
76.652 157.63 l
76.722 158.47 l
76.794 159.25 l
76.864 159.92 l
76.898 160.52 l
76.97 161.05 l
77.04 161.54 l
77.11 162 l
77.182 162.39 l
77.216 162.74 l
77.286 163.1 l
77.358 163.38 l
77.428 163.66 l
77.498 163.91 l
77.57 164.15 l
77.604 164.37 l
77.674 164.54 l
77.746 164.72 l
77.816 164.89 l
77.886 165.07 l
77.922 165.21 l
77.992 165.35 l
78.064 165.46 l
78.134 165.57 l
78.204 165.67 l
78.24 165.78 l
78.31 165.88 l
78.38 165.95 l
78.452 166.06 l
78.522 166.13 l
78.592 166.2 l
78.628 166.27 l
78.698 166.34 l
78.768 166.41 l
78.84 166.45 l
78.91 166.52 l
78.944 166.55 l
79.016 166.59 l
79.086 166.66 l
79.156 166.69 l
79.228 166.73 l
79.298 166.76 l
79.334 166.8 l
79.404 166.84 l
79.474 166.87 l
79.544 166.91 l
79.616 166.91 l
79.65 166.94 l
79.722 166.98 l
79.792 166.98 l
79.862 167.01 l
79.932 167.01 l
79.968 167.01 l
80.038 167.05 l
80.11 167.05 l
80.18 167.05 l
80.25 167.05 l
80.32 167.05 l
80.356 167.05 l
80.426 167.05 l
80.498 167.05 l
80.568 167.01 l
80.638 167.01 l
80.674 166.98 l
80.744 166.94 l
80.814 166.91 l
80.886 166.87 l
80.956 166.8 l
80.992 166.73 l
81.062 166.66 l
81.132 166.59 l
81.202 166.48 l
81.274 166.34 l
81.344 166.2 l
81.38 166.02 l
81.45 165.85 l
81.52 165.64 l
81.59 165.39 l
81.662 165.18 l
81.696 164.93 l
81.768 164.72 l
81.838 164.58 l
81.908 164.51 l
81.978 164.54 l
82.014 164.65 l
82.084 164.82 l
82.156 165.07 l
82.226 165.32 l
gsave
0 0 0 0.3528 0 B
grestore
n 82.226 165.32 m 82.296 165.57 l
82.366 165.81 l
82.402 166.06 l
82.472 166.24 l
82.544 166.45 l
82.614 166.59 l
82.684 166.73 l
82.72 166.84 l
82.79 166.94 l
82.86 167.05 l
82.932 167.12 l
83.002 167.19 l
83.072 167.26 l
83.108 167.33 l
83.178 167.36 l
83.248 167.43 l
83.32 167.47 l
83.39 167.51 l
83.426 167.54 l
83.496 167.58 l
83.566 167.58 l
83.636 167.61 l
83.708 167.65 l
83.742 167.65 l
83.814 167.68 l
83.884 167.68 l
83.954 167.72 l
84.024 167.72 l
84.096 167.75 l
84.13 167.75 l
84.202 167.75 l
84.272 167.79 l
84.342 167.79 l
84.414 167.79 l
84.448 167.82 l
84.518 167.82 l
84.59 167.82 l
84.66 167.82 l
84.73 167.86 l
84.766 167.86 l
84.836 167.86 l
84.906 167.86 l
84.978 167.89 l
85.048 167.89 l
85.118 167.89 l
85.154 167.89 l
85.224 167.89 l
85.294 167.89 l
85.366 167.93 l
85.436 167.93 l
85.472 167.93 l
85.542 167.93 l
85.612 167.93 l
85.684 167.93 l
85.754 167.93 l
85.788 167.96 l
85.86 167.96 l
85.93 167.96 l
86 167.96 l
86.072 167.96 l
86.142 167.96 l
86.176 167.96 l
86.248 167.96 l
86.318 167.96 l
86.388 167.96 l
86.46 168 l
86.494 168 l
86.564 168 l
86.636 168 l
86.706 168 l
86.776 168 l
86.812 168 l
86.882 168 l
86.954 168 l
87.024 168 l
87.094 168 l
87.164 168 l
87.2 168 l
87.27 168.03 l
87.342 168.03 l
87.412 168.03 l
87.482 168.03 l
87.518 168.03 l
87.588 168.03 l
87.658 168.03 l
87.73 168.03 l
87.8 168.03 l
87.87 168.03 l
87.906 168.03 l
87.976 168.03 l
88.046 168.03 l
88.118 168.03 l
88.188 168.03 l
88.224 168.03 l
88.294 168.03 l
88.364 168.03 l
88.434 168.07 l
88.506 168.07 l
88.54 168.07 l
88.612 168.07 l
88.682 168.07 l
88.752 168.07 l
88.822 168.07 l
88.894 168.07 l
88.928 168.07 l
89 168.07 l
89.07 168.07 l
89.14 168.07 l
89.21 168.07 l
89.246 168.07 l
89.316 168.07 l
89.388 168.07 l
89.458 168.07 l
89.528 168.07 l
89.564 168.07 l
89.634 168.07 l
89.704 168.07 l
89.776 168.07 l
89.846 168.07 l
89.916 168.07 l
89.952 168.07 l
90.022 168.07 l
90.092 168.07 l
90.164 168.07 l
90.234 168.07 l
90.27 168.07 l
90.34 168.07 l
90.41 168.07 l
90.48 168.07 l
90.552 168.07 l
90.586 168.07 l
90.658 168.07 l
90.728 168.07 l
90.798 168.07 l
90.868 168.07 l
90.94 168.07 l
90.974 168.07 l
91.046 168.07 l
91.116 168.07 l
91.186 168.07 l
91.256 168.07 l
91.292 168.07 l
91.362 168.11 l
91.434 168.11 l
91.504 168.11 l
91.574 168.11 l
91.644 168.11 l
91.68 168.11 l
91.75 168.11 l
91.822 168.11 l
91.892 168.11 l
91.962 168.11 l
91.998 168.11 l
92.068 168.11 l
92.138 168.11 l
92.21 168.11 l
92.28 168.11 l
92.316 168.11 l
92.386 168.11 l
92.456 168.11 l
92.526 168.11 l
92.598 168.11 l
92.668 168.11 l
92.704 168.11 l
92.774 168.11 l
92.844 168.11 l
92.914 168.11 l
92.986 168.11 l
93.02 168.11 l
93.092 168.11 l
93.162 168.11 l
93.232 168.11 l
93.304 168.11 l
93.338 168.11 l
93.408 168.11 l
93.48 168.11 l
93.55 168.11 l
93.62 168.11 l
93.692 168.11 l
93.726 168.11 l
93.796 168.11 l
93.868 168.11 l
93.938 168.11 l
94.008 168.11 l
94.044 168.11 l
94.114 168.11 l
94.184 168.11 l
94.256 168.11 l
94.326 168.11 l
94.362 168.11 l
94.432 168.11 l
94.502 168.11 l
94.574 168.11 l
94.644 168.11 l
94.714 168.11 l
94.75 168.11 l
94.82 168.11 l
94.89 168.11 l
94.962 168.11 l
95.032 168.11 l
95.066 168.11 l
95.138 168.11 l
95.208 168.11 l
95.278 168.11 l
95.35 168.11 l
95.42 168.11 l
95.454 168.11 l
95.526 168.11 l
95.596 168.11 l
95.666 168.11 l
95.738 168.11 l
95.772 168.14 l
95.844 168.14 l
95.914 168.14 l
95.984 168.14 l
96.054 168.14 l
96.09 168.14 l
96.16 168.14 l
96.232 168.14 l
96.302 168.14 l
96.372 168.14 l
96.442 168.14 l
96.478 168.14 l
96.548 168.14 l
96.62 168.14 l
96.69 168.14 l
96.76 168.14 l
96.796 168.14 l
96.866 168.14 l
96.936 168.14 l
97.008 168.14 l
97.078 168.14 l
97.114 168.14 l
97.184 168.14 l
97.254 168.14 l
97.324 168.14 l
97.396 168.14 l
97.466 168.14 l
97.502 168.14 l
97.572 168.14 l
97.642 168.14 l
97.712 168.14 l
97.784 168.14 l
97.818 168.14 l
97.89 168.14 l
97.96 168.14 l
98.03 168.14 l
98.1 168.14 l
98.136 168.14 l
98.206 168.14 l
98.278 168.14 l
98.348 168.14 l
98.418 168.14 l
98.488 168.14 l
98.524 168.14 l
98.594 168.14 l
98.666 168.14 l
98.736 168.14 l
98.806 168.14 l
98.842 168.14 l
98.912 168.14 l
98.982 168.14 l
99.054 168.14 l
99.124 168.14 l
99.194 168.14 l
99.23 168.14 l
99.3 168.14 l
99.37 168.14 l
99.442 168.14 l
99.512 168.14 l
99.548 168.14 l
99.618 168.14 l
99.688 168.14 l
99.758 168.14 l
99.83 168.14 l
99.864 168.14 l
99.936 168.14 l
100.01 168.14 l
100.08 168.14 l
100.15 168.14 l
100.22 168.14 l
100.25 168.14 l
100.32 168.14 l
100.39 168.14 l
100.46 168.14 l
100.53 168.14 l
100.57 168.14 l
100.64 168.14 l
100.71 168.14 l
100.78 168.14 l
100.85 168.14 l
100.89 168.14 l
100.96 168.14 l
101.03 168.14 l
101.1 168.14 l
101.17 168.14 l
101.24 168.14 l
101.28 168.14 l
101.35 168.14 l
101.42 168.14 l
101.49 168.14 l
101.56 168.14 l
101.59 168.14 l
101.66 168.14 l
101.73 168.14 l
101.8 168.14 l
101.88 168.14 l
101.91 168.14 l
101.98 168.14 l
102.05 168.14 l
102.12 168.14 l
102.19 168.14 l
102.26 168.14 l
102.3 168.14 l
102.37 168.14 l
102.44 168.14 l
102.51 168.14 l
102.58 168.14 l
102.62 168.14 l
102.69 168.14 l
102.76 168.14 l
102.83 168.14 l
102.9 168.14 l
102.93 168.14 l
103 168.14 l
103.07 168.14 l
103.15 168.14 l
103.22 168.14 l
103.29 168.14 l
103.32 168.14 l
103.39 168.14 l
103.46 168.14 l
103.53 168.14 l
103.6 168.14 l
103.64 168.14 l
103.71 168.14 l
103.78 168.14 l
103.85 168.14 l
103.92 168.14 l
103.99 168.14 l
104.03 168.14 l
104.1 168.14 l
104.17 168.14 l
104.24 168.14 l
104.31 168.14 l
104.34 168.14 l
104.42 168.14 l
104.49 168.14 l
104.56 168.14 l
104.63 168.14 l
104.66 168.11 l
104.73 168.11 l
104.8 168.11 l
104.87 168.11 l
104.94 168.11 l
105.02 168.11 l
105.05 168.11 l
105.12 168.11 l
105.19 168.11 l
105.26 168.11 l
105.33 168.11 l
105.37 168.11 l
105.44 168.11 l
105.51 168.11 l
105.58 168.11 l
105.65 168.11 l
105.69 168.11 l
105.76 168.11 l
105.83 168.11 l
105.9 168.11 l
105.97 168.11 l
106.04 168.11 l
106.07 168.07 l
106.14 168.07 l
106.21 168.07 l
106.29 168.07 l
106.36 168.07 l
106.39 168.07 l
106.46 168.07 l
106.53 168.07 l
106.6 168.07 l
106.67 168.07 l
106.71 168.03 l
106.78 168.03 l
106.85 168.03 l
106.92 168.03 l
106.99 168.03 l
107.06 168.03 l
107.1 168.03 l
107.17 168 l
107.24 168 l
107.31 168 l
107.38 168 l
107.41 167.96 l
107.48 167.96 l
107.56 167.96 l
107.63 167.96 l
107.7 167.93 l
107.77 167.93 l
107.8 167.93 l
gsave
0 0 0 0.3528 0 B
grestore
n 107.8 167.93 m 107.87 167.89 l
107.94 167.89 l
108.01 167.86 l
108.08 167.86 l
108.12 167.82 l
108.19 167.82 l
108.26 167.79 l
108.33 167.75 l
108.4 167.75 l
108.44 167.72 l
108.51 167.68 l
108.58 167.65 l
108.65 167.61 l
108.72 167.58 l
108.79 167.51 l
108.82 167.47 l
108.89 167.4 l
108.96 167.33 l
109.03 167.26 l
109.11 167.19 l
109.14 167.12 l
109.21 167.01 l
109.28 166.91 l
109.35 166.76 l
109.42 166.66 l
109.46 166.48 l
109.53 166.34 l
109.6 166.16 l
109.67 165.95 l
109.74 165.74 l
109.81 165.57 l
109.85 165.35 l
109.92 165.14 l
109.99 164.97 l
110.06 164.82 l
110.13 164.72 l
110.16 164.68 l
110.23 164.68 l
110.3 164.75 l
110.38 164.86 l
110.45 165 l
110.48 165.18 l
110.55 165.39 l
110.62 165.6 l
110.69 165.78 l
110.76 165.99 l
110.83 166.16 l
110.87 166.34 l
110.94 166.48 l
111.01 166.62 l
111.08 166.76 l
111.15 166.87 l
111.19 166.98 l
111.26 167.08 l
111.33 167.15 l
111.4 167.22 l
111.47 167.29 l
111.54 167.36 l
111.57 167.43 l
111.65 167.47 l
111.72 167.51 l
111.79 167.58 l
111.86 167.61 l
111.89 167.65 l
111.96 167.65 l
112.03 167.68 l
112.1 167.72 l
112.17 167.75 l
112.21 167.75 l
112.28 167.79 l
112.35 167.82 l
112.42 167.82 l
112.49 167.86 l
112.56 167.86 l
112.6 167.86 l
112.67 167.89 l
112.74 167.89 l
112.81 167.93 l
112.88 167.93 l
112.92 167.93 l
112.99 167.93 l
113.06 167.96 l
113.13 167.96 l
113.2 167.96 l
113.23 167.96 l
113.3 168 l
113.37 168 l
113.44 168 l
113.52 168 l
113.59 168 l
113.62 168 l
113.69 168.03 l
113.76 168.03 l
113.83 168.03 l
113.9 168.03 l
113.94 168.03 l
114.01 168.03 l
114.08 168.03 l
114.15 168.03 l
114.22 168.07 l
114.26 168.07 l
114.33 168.07 l
114.4 168.07 l
114.47 168.07 l
114.54 168.07 l
114.61 168.07 l
114.64 168.07 l
114.71 168.07 l
114.79 168.07 l
114.86 168.07 l
114.93 168.07 l
114.96 168.07 l
115.03 168.11 l
115.1 168.11 l
115.17 168.11 l
115.24 168.11 l
115.31 168.11 l
115.35 168.11 l
115.42 168.11 l
115.49 168.11 l
115.56 168.11 l
115.63 168.11 l
115.67 168.11 l
115.74 168.11 l
115.81 168.11 l
115.88 168.11 l
115.95 168.11 l
115.98 168.11 l
116.06 168.11 l
116.13 168.11 l
116.2 168.11 l
116.27 168.11 l
116.34 168.11 l
116.37 168.11 l
116.44 168.11 l
116.51 168.11 l
116.58 168.11 l
116.65 168.11 l
116.69 168.11 l
116.76 168.11 l
116.83 168.11 l
116.9 168.14 l
116.97 168.14 l
117.01 168.14 l
117.08 168.14 l
117.15 168.14 l
117.22 168.14 l
117.29 168.14 l
117.36 168.14 l
117.4 168.14 l
117.47 168.14 l
117.54 168.14 l
117.61 168.14 l
117.68 168.14 l
117.71 168.14 l
117.78 168.14 l
117.85 168.14 l
117.92 168.14 l
118 168.14 l
118.03 168.14 l
118.1 168.14 l
118.17 168.14 l
118.24 168.14 l
118.31 168.14 l
118.38 168.14 l
118.42 168.14 l
118.49 168.14 l
118.56 168.14 l
118.63 168.14 l
118.7 168.14 l
118.74 168.14 l
118.81 168.14 l
118.88 168.14 l
118.95 168.14 l
119.02 168.14 l
119.05 168.14 l
119.12 168.14 l
119.19 168.14 l
119.27 168.14 l
119.34 168.14 l
119.41 168.14 l
119.44 168.14 l
119.51 168.14 l
119.58 168.14 l
119.65 168.14 l
119.72 168.14 l
119.76 168.14 l
119.83 168.14 l
119.9 168.14 l
119.97 168.14 l
120.04 168.14 l
120.11 168.14 l
120.15 168.14 l
120.22 168.11 l
120.29 168.11 l
120.36 168.11 l
120.43 168.11 l
120.46 168.11 l
120.54 168.11 l
120.61 168.11 l
120.68 168.11 l
120.75 168.11 l
120.78 168.11 l
120.85 168.11 l
120.92 168.07 l
120.99 168.07 l
121.06 168.07 l
121.14 168.07 l
121.17 168.07 l
121.24 168.03 l
121.31 168.03 l
121.38 168 l
121.45 168 l
121.49 167.96 l
121.56 167.96 l
121.63 167.93 l
121.7 167.89 l
121.77 167.86 l
121.81 167.82 l
121.88 167.79 l
121.95 167.79 l
122.02 167.75 l
122.09 167.75 l
122.16 167.75 l
122.19 167.79 l
122.26 167.79 l
122.33 167.82 l
122.41 167.86 l
122.48 167.89 l
122.51 167.93 l
122.58 167.93 l
122.65 167.96 l
122.72 168 l
122.79 168 l
122.83 168 l
122.9 168.03 l
122.97 168.03 l
123.04 168.07 l
123.11 168.07 l
123.18 168.07 l
123.22 168.07 l
123.29 168.07 l
123.36 168.11 l
123.43 168.11 l
123.5 168.11 l
123.53 168.11 l
123.6 168.11 l
123.68 168.11 l
123.75 168.11 l
123.82 168.11 l
123.89 168.11 l
123.92 168.11 l
123.99 168.11 l
124.06 168.14 l
124.13 168.14 l
124.2 168.14 l
124.24 168.14 l
124.31 168.14 l
124.38 168.14 l
124.45 168.14 l
124.52 168.14 l
124.56 168.14 l
124.63 168.14 l
124.7 168.14 l
124.77 168.14 l
124.84 168.14 l
124.91 168.14 l
124.95 168.14 l
125.02 168.14 l
125.09 168.14 l
125.16 168.14 l
125.23 168.14 l
125.26 168.14 l
125.33 168.14 l
125.4 168.14 l
125.47 168.14 l
125.54 168.14 l
125.58 168.14 l
125.65 168.14 l
125.72 168.14 l
125.79 168.14 l
125.86 168.14 l
125.93 168.14 l
125.97 168.14 l
126.04 168.14 l
126.11 168.14 l
126.18 168.14 l
126.25 168.14 l
126.29 168.14 l
126.36 168.14 l
126.43 168.14 l
126.5 168.14 l
126.57 168.14 l
126.6 168.14 l
126.67 168.14 l
126.74 168.14 l
126.81 168.14 l
126.89 168.14 l
126.96 168.14 l
126.99 168.14 l
127.06 168.14 l
127.13 168.14 l
gsave
0 0 0 0.3528 0 B
grestore
n 31.178 168.21 m 31.956 168.21 l
32.766 168.21 l
33.578 168.21 l
34.354 168.21 l
35.166 168.21 l
35.976 168.21 l
36.752 168.21 l
37.564 168.21 l
38.376 168.21 l
39.152 168.21 l
39.964 168.21 l
40.774 168.21 l
41.586 168.21 l
42.362 168.21 l
43.174 168.21 l
43.984 168.21 l
44.76 168.21 l
45.572 168.21 l
46.384 168.21 l
47.16 168.21 l
47.972 168.21 l
48.782 168.21 l
49.558 168.21 l
50.37 168.21 l
51.182 168.21 l
51.958 168.21 l
52.768 168.21 l
53.58 168.21 l
54.356 168.21 l
55.168 168.21 l
55.98 168.21 l
56.756 168.21 l
57.566 168.21 l
58.378 168.21 l
59.154 168.21 l
59.966 168.21 l
60.776 168.21 l
61.554 168.21 l
62.364 168.21 l
63.176 168.21 l
63.952 168.21 l
64.764 168.21 l
65.574 168.21 l
66.35 168.21 l
67.162 168.21 l
67.974 168.21 l
68.75 168.21 l
69.562 168.21 l
70.372 168.21 l
71.148 168.21 l
71.96 168.21 l
72.772 168.21 l
73.548 168.21 l
74.358 168.21 l
75.17 168.21 l
75.982 168.21 l
76.758 168.21 l
77.57 168.21 l
78.38 168.21 l
79.156 168.21 l
79.968 168.21 l
80.78 168.21 l
82.262 168.21 m 82.366 168.21 l
82.65 168.21 l
83.214 168.21 m 83.954 168.21 l
84.166 168.21 l
85.26 168.21 m 85.578 168.21 l
86.354 168.21 l
87.164 168.21 l
87.976 168.21 l
88.752 168.21 l
89.564 168.21 l
90.374 168.21 l
91.152 168.21 l
91.962 168.21 l
92.774 168.21 l
93.55 168.21 l
94.362 168.21 l
95.172 168.18 l
95.948 168.18 l
96.76 168.18 l
97.572 168.18 l
98.348 168.18 l
99.16 168.18 l
99.97 168.18 l
100.75 168.18 l
101.56 168.18 l
102.37 168.18 l
103.15 168.18 l
103.96 168.18 l
104.77 168.18 l
105.54 168.18 l
106.36 168.18 l
107.17 168.18 l
107.94 168.18 l
108.75 168.18 l
109.56 168.18 l
110.38 168.18 l
111.15 168.18 l
111.96 168.18 l
112.77 168.18 l
113.55 168.18 l
114.36 168.18 l
115.17 168.18 l
115.95 168.18 l
116.76 168.18 l
117.57 168.18 l
118.35 168.18 l
119.16 168.18 l
119.97 168.18 l
120.75 168.18 l
121.56 168.18 l
122.37 168.18 l
123.15 168.18 l
123.96 168.18 l
124.77 168.14 l
125.54 168.14 l
126.36 168.14 l
127.13 168.14 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.088 0 B
grestore
n 56.65 162.35 m 56.684 162.95 l
56.756 163.45 l
56.826 163.91 l
56.896 164.3 l
56.966 164.65 l
57.002 164.93 l
57.072 165.21 l
57.144 165.46 l
57.214 165.64 l
57.284 165.85 l
57.32 165.99 l
57.39 166.16 l
57.46 166.31 l
57.532 166.41 l
57.602 166.52 l
57.672 166.62 l
57.708 166.69 l
57.778 166.8 l
57.848 166.87 l
57.92 166.94 l
57.99 167.01 l
58.026 167.05 l
58.096 167.12 l
58.166 167.15 l
58.236 167.22 l
58.308 167.26 l
58.342 167.29 l
58.414 167.33 l
58.484 167.36 l
58.554 167.4 l
58.626 167.43 l
58.696 167.47 l
58.73 167.47 l
58.802 167.51 l
58.872 167.54 l
58.942 167.54 l
59.014 167.58 l
59.048 167.58 l
59.118 167.61 l
59.19 167.61 l
59.26 167.65 l
59.33 167.65 l
59.402 167.68 l
59.436 167.68 l
59.506 167.68 l
59.578 167.72 l
59.648 167.72 l
59.718 167.72 l
59.754 167.72 l
59.824 167.75 l
59.896 167.75 l
59.966 167.75 l
60.036 167.75 l
60.072 167.75 l
60.142 167.75 l
60.212 167.79 l
60.284 167.79 l
60.354 167.79 l
60.424 167.79 l
60.46 167.79 l
60.53 167.79 l
60.6 167.79 l
60.672 167.79 l
60.742 167.79 l
60.776 167.79 l
60.848 167.79 l
60.918 167.75 l
60.988 167.75 l
61.06 167.75 l
61.094 167.75 l
61.166 167.72 l
61.236 167.72 l
61.306 167.72 l
61.376 167.68 l
61.448 167.65 l
61.482 167.65 l
61.554 167.61 l
61.624 167.58 l
61.694 167.54 l
61.764 167.51 l
61.8 167.43 l
61.87 167.4 l
61.942 167.33 l
62.012 167.26 l
62.082 167.15 l
62.118 167.05 l
62.188 166.94 l
62.258 166.8 l
62.33 166.62 l
62.4 166.48 l
62.47 166.31 l
62.506 166.09 l
62.576 165.95 l
62.646 165.81 l
62.718 165.74 l
62.788 165.71 l
62.824 165.74 l
62.894 165.85 l
62.964 165.99 l
63.034 166.16 l
63.106 166.34 l
63.176 166.55 l
63.212 166.69 l
63.282 166.87 l
63.352 167.01 l
63.422 167.12 l
63.494 167.22 l
63.528 167.33 l
63.6 167.4 l
63.67 167.47 l
63.74 167.54 l
63.81 167.58 l
63.846 167.65 l
63.916 167.68 l
63.988 167.72 l
64.058 167.75 l
64.128 167.79 l
64.198 167.79 l
64.234 167.82 l
64.304 167.86 l
64.376 167.86 l
64.446 167.89 l
64.516 167.89 l
64.552 167.89 l
64.622 167.93 l
64.692 167.93 l
64.764 167.93 l
64.834 167.96 l
64.87 167.96 l
64.94 167.96 l
65.01 167.96 l
65.08 168 l
65.152 168 l
65.222 168 l
65.258 168 l
65.328 168 l
65.398 168.03 l
65.468 168.03 l
65.54 168.03 l
65.574 168.03 l
65.646 168.03 l
65.716 168.03 l
65.786 168.03 l
65.856 168.03 l
65.892 168.03 l
65.962 168.07 l
66.034 168.07 l
66.104 168.07 l
66.174 168.07 l
66.246 168.07 l
66.28 168.07 l
66.35 168.07 l
66.422 168.07 l
66.492 168.07 l
66.562 168.07 l
66.598 168.07 l
66.668 168.07 l
66.738 168.07 l
66.81 168.07 l
66.88 168.11 l
66.95 168.11 l
66.986 168.11 l
67.056 168.11 l
67.126 168.11 l
67.198 168.11 l
67.268 168.11 l
67.304 168.11 l
67.374 168.11 l
67.444 168.11 l
67.516 168.11 l
67.586 168.11 l
67.62 168.11 l
67.692 168.11 l
67.762 168.11 l
67.832 168.11 l
67.904 168.11 l
67.974 168.11 l
68.008 168.11 l
68.08 168.11 l
68.15 168.11 l
68.22 168.11 l
68.292 168.11 l
68.326 168.11 l
68.396 168.11 l
68.468 168.11 l
68.538 168.11 l
68.608 168.11 l
68.644 168.11 l
68.714 168.11 l
68.786 168.11 l
68.856 168.11 l
68.926 168.14 l
68.996 168.14 l
69.032 168.14 l
69.102 168.14 l
69.174 168.14 l
69.244 168.14 l
69.314 168.14 l
69.35 168.14 l
69.42 168.14 l
69.49 168.14 l
69.562 168.14 l
69.632 168.14 l
69.666 168.14 l
69.738 168.14 l
69.808 168.14 l
69.878 168.14 l
69.95 168.14 l
70.02 168.14 l
70.056 168.14 l
70.126 168.14 l
70.196 168.14 l
70.266 168.14 l
70.338 168.14 l
70.372 168.14 l
70.444 168.14 l
70.514 168.14 l
70.584 168.14 l
70.654 168.14 l
70.69 168.14 l
70.76 168.14 l
70.832 168.14 l
70.902 168.14 l
70.972 168.14 l
71.042 168.14 l
71.078 168.14 l
71.148 168.14 l
71.22 168.14 l
71.29 168.14 l
71.36 168.14 l
71.396 168.14 l
71.466 168.14 l
71.536 168.14 l
71.608 168.14 l
71.678 168.14 l
71.748 168.14 l
71.784 168.14 l
71.854 168.14 l
71.924 168.14 l
71.996 168.14 l
72.066 168.14 l
72.102 168.14 l
72.172 168.14 l
72.242 168.14 l
72.312 168.14 l
72.384 168.14 l
72.418 168.14 l
72.49 168.14 l
72.56 168.14 l
72.63 168.14 l
72.7 168.14 l
72.772 168.14 l
72.806 168.14 l
72.878 168.14 l
72.948 168.14 l
73.018 168.14 l
73.088 168.14 l
73.124 168.14 l
73.194 168.14 l
73.266 168.14 l
73.336 168.14 l
73.406 168.14 l
73.442 168.14 l
73.512 168.14 l
73.582 168.14 l
73.654 168.14 l
73.724 168.14 l
73.794 168.14 l
73.83 168.14 l
73.9 168.14 l
73.97 168.14 l
74.042 168.14 l
74.112 168.14 l
74.148 168.14 l
74.218 168.14 l
74.288 168.14 l
74.358 168.14 l
74.43 168.14 l
74.464 168.14 l
74.536 168.14 l
74.606 168.14 l
74.676 168.14 l
74.746 168.14 l
74.818 168.14 l
74.852 168.14 l
74.924 168.14 l
74.994 168.14 l
75.064 168.14 l
75.134 168.14 l
75.17 168.14 l
75.24 168.14 l
75.312 168.14 l
75.382 168.14 l
75.452 168.14 l
75.524 168.14 l
75.558 168.14 l
75.628 168.14 l
75.7 168.14 l
75.77 168.14 l
75.84 168.14 l
75.876 168.14 l
75.946 168.14 l
76.016 168.14 l
76.088 168.14 l
76.158 168.14 l
76.194 168.14 l
76.264 168.14 l
76.334 168.14 l
76.404 168.14 l
76.476 168.14 l
76.546 168.14 l
76.582 168.14 l
76.652 168.14 l
76.722 168.14 l
76.794 168.14 l
76.864 168.14 l
76.898 168.14 l
76.97 168.14 l
77.04 168.14 l
77.11 168.14 l
77.182 168.14 l
77.216 168.11 l
77.286 168.11 l
77.358 168.11 l
77.428 168.11 l
77.498 168.11 l
77.57 168.11 l
77.604 168.11 l
77.674 168.11 l
77.746 168.11 l
77.816 168.11 l
77.886 168.11 l
77.922 168.11 l
77.992 168.11 l
78.064 168.11 l
78.134 168.11 l
78.204 168.11 l
78.24 168.11 l
78.31 168.11 l
78.38 168.11 l
78.452 168.11 l
78.522 168.11 l
78.592 168.11 l
78.628 168.11 l
78.698 168.11 l
78.768 168.11 l
78.84 168.11 l
78.91 168.11 l
78.944 168.07 l
79.016 168.07 l
79.086 168.07 l
79.156 168.07 l
79.228 168.07 l
79.298 168.07 l
79.334 168.07 l
79.404 168.07 l
79.474 168.07 l
79.544 168.07 l
79.616 168.07 l
79.65 168.03 l
79.722 168.03 l
79.792 168.03 l
79.862 168.03 l
79.932 168.03 l
79.968 168.03 l
80.038 168 l
80.11 168 l
80.18 168 l
80.25 168 l
80.32 167.96 l
80.356 167.96 l
80.426 167.96 l
80.498 167.93 l
80.568 167.93 l
80.638 167.89 l
80.674 167.86 l
80.744 167.86 l
80.814 167.82 l
80.886 167.79 l
80.956 167.72 l
80.992 167.68 l
81.062 167.65 l
81.132 167.58 l
81.202 167.54 l
81.274 167.47 l
81.344 167.43 l
81.38 167.4 l
81.45 167.4 l
81.52 167.4 l
81.59 167.4 l
81.662 167.43 l
81.696 167.51 l
81.768 167.54 l
81.838 167.61 l
81.908 167.65 l
81.978 167.68 l
82.014 167.72 l
82.084 167.75 l
82.156 167.79 l
82.226 167.82 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.3528 0 B
grestore
n 82.226 167.82 m 82.296 167.82 l
82.366 167.86 l
82.402 167.86 l
82.472 167.89 l
82.544 167.89 l
82.614 167.89 l
82.684 167.89 l
82.72 167.93 l
82.79 167.93 l
82.86 167.93 l
82.932 167.93 l
83.002 167.93 l
83.072 167.93 l
83.108 167.93 l
83.178 167.93 l
83.248 167.93 l
83.32 167.93 l
83.39 167.93 l
83.426 167.93 l
83.496 167.93 l
83.566 167.93 l
83.636 167.93 l
83.708 167.93 l
83.742 167.93 l
83.814 167.93 l
83.884 167.89 l
83.954 167.89 l
84.024 167.89 l
84.096 167.89 l
84.13 167.89 l
84.202 167.89 l
84.272 167.89 l
84.342 167.86 l
84.414 167.86 l
84.448 167.86 l
84.518 167.86 l
84.59 167.86 l
84.66 167.82 l
84.73 167.82 l
84.766 167.82 l
84.836 167.82 l
84.906 167.79 l
84.978 167.79 l
85.048 167.79 l
85.118 167.75 l
85.154 167.75 l
85.224 167.75 l
85.294 167.72 l
85.366 167.72 l
85.436 167.72 l
85.472 167.68 l
85.542 167.68 l
85.612 167.65 l
85.684 167.65 l
85.754 167.61 l
85.788 167.61 l
85.86 167.58 l
85.93 167.54 l
86 167.54 l
86.072 167.51 l
86.142 167.47 l
86.176 167.47 l
86.248 167.43 l
86.318 167.4 l
86.388 167.36 l
86.46 167.33 l
86.494 167.29 l
86.564 167.26 l
86.636 167.22 l
86.706 167.19 l
86.776 167.12 l
86.812 167.08 l
86.882 167.01 l
86.954 166.98 l
87.024 166.91 l
87.094 166.84 l
87.164 166.76 l
87.2 166.69 l
87.27 166.59 l
87.342 166.52 l
87.412 166.41 l
87.482 166.31 l
87.518 166.16 l
87.588 166.06 l
87.658 165.92 l
87.73 165.74 l
87.8 165.57 l
87.87 165.39 l
87.906 165.18 l
87.976 164.93 l
88.046 164.65 l
88.118 164.37 l
88.188 164.05 l
88.224 163.66 l
88.294 163.24 l
88.364 162.74 l
88.434 162.21 l
88.506 161.58 l
88.54 160.84 l
88.612 160.03 l
88.682 159.07 l
88.752 157.95 l
88.822 156.68 l
88.894 155.23 l
88.928 153.61 l
89 151.74 l
89.07 149.73 l
89.14 147.54 l
89.21 145.35 l
89.246 143.3 l
89.316 141.58 l
89.388 140.41 l
89.458 139.99 l
89.528 140.34 l
89.564 141.44 l
89.634 143.13 l
89.704 145.17 l
89.776 147.33 l
89.846 149.51 l
89.916 151.56 l
89.952 153.43 l
90.022 155.09 l
90.092 156.57 l
90.164 157.84 l
90.234 158.97 l
90.27 159.92 l
90.34 160.77 l
90.41 161.51 l
90.48 162.14 l
90.552 162.71 l
90.586 163.2 l
90.658 163.62 l
90.728 164.01 l
90.798 164.33 l
90.868 164.65 l
90.94 164.89 l
90.974 165.14 l
91.046 165.35 l
91.116 165.57 l
91.186 165.74 l
91.256 165.88 l
91.292 166.02 l
91.362 166.16 l
91.434 166.31 l
91.504 166.41 l
91.574 166.52 l
91.644 166.59 l
91.68 166.69 l
91.75 166.76 l
91.822 166.84 l
91.892 166.91 l
91.962 166.98 l
91.998 167.01 l
92.068 167.08 l
92.138 167.12 l
92.21 167.19 l
92.28 167.22 l
92.316 167.26 l
92.386 167.29 l
92.456 167.33 l
92.526 167.36 l
92.598 167.4 l
92.668 167.43 l
92.704 167.47 l
92.774 167.51 l
92.844 167.51 l
92.914 167.54 l
92.986 167.58 l
93.02 167.58 l
93.092 167.61 l
93.162 167.61 l
93.232 167.65 l
93.304 167.65 l
93.338 167.68 l
93.408 167.68 l
93.48 167.72 l
93.55 167.72 l
93.62 167.75 l
93.692 167.75 l
93.726 167.75 l
93.796 167.79 l
93.868 167.79 l
93.938 167.79 l
94.008 167.82 l
94.044 167.82 l
94.114 167.82 l
94.184 167.86 l
94.256 167.86 l
94.326 167.86 l
94.362 167.86 l
94.432 167.89 l
94.502 167.89 l
94.574 167.89 l
94.644 167.89 l
94.714 167.89 l
94.75 167.93 l
94.82 167.93 l
94.89 167.93 l
94.962 167.93 l
95.032 167.93 l
95.066 167.93 l
95.138 167.96 l
95.208 167.96 l
95.278 167.96 l
95.35 167.96 l
95.42 167.96 l
95.454 167.96 l
95.526 167.96 l
95.596 168 l
95.666 168 l
95.738 168 l
95.772 168 l
95.844 168 l
95.914 168 l
95.984 168 l
96.054 168 l
96.09 168 l
96.16 168.03 l
96.232 168.03 l
96.302 168.03 l
96.372 168.03 l
96.442 168.03 l
96.478 168.03 l
96.548 168.03 l
96.62 168.03 l
96.69 168.03 l
96.76 168.03 l
96.796 168.03 l
96.866 168.03 l
96.936 168.07 l
97.008 168.07 l
97.078 168.07 l
97.114 168.07 l
97.184 168.07 l
97.254 168.07 l
97.324 168.07 l
97.396 168.07 l
97.466 168.07 l
97.502 168.07 l
97.572 168.07 l
97.642 168.07 l
97.712 168.07 l
97.784 168.07 l
97.818 168.07 l
97.89 168.07 l
97.96 168.07 l
98.03 168.07 l
98.1 168.11 l
98.136 168.11 l
98.206 168.11 l
98.278 168.11 l
98.348 168.11 l
98.418 168.11 l
98.488 168.11 l
98.524 168.11 l
98.594 168.11 l
98.666 168.11 l
98.736 168.11 l
98.806 168.11 l
98.842 168.11 l
98.912 168.11 l
98.982 168.11 l
99.054 168.11 l
99.124 168.11 l
99.194 168.11 l
99.23 168.11 l
99.3 168.11 l
99.37 168.11 l
99.442 168.11 l
99.512 168.11 l
99.548 168.11 l
99.618 168.11 l
99.688 168.11 l
99.758 168.11 l
99.83 168.11 l
99.864 168.11 l
99.936 168.11 l
100.01 168.11 l
100.08 168.11 l
100.15 168.14 l
100.22 168.14 l
100.25 168.14 l
100.32 168.14 l
100.39 168.14 l
100.46 168.14 l
100.53 168.14 l
100.57 168.14 l
100.64 168.14 l
100.71 168.14 l
100.78 168.14 l
100.85 168.14 l
100.89 168.14 l
100.96 168.14 l
101.03 168.14 l
101.1 168.14 l
101.17 168.14 l
101.24 168.14 l
101.28 168.14 l
101.35 168.14 l
101.42 168.14 l
101.49 168.14 l
101.56 168.14 l
101.59 168.14 l
101.66 168.14 l
101.73 168.14 l
101.8 168.14 l
101.88 168.14 l
101.91 168.14 l
101.98 168.14 l
102.05 168.14 l
102.12 168.14 l
102.19 168.14 l
102.26 168.14 l
102.3 168.14 l
102.37 168.14 l
102.44 168.14 l
102.51 168.14 l
102.58 168.14 l
102.62 168.14 l
102.69 168.14 l
102.76 168.14 l
102.83 168.14 l
102.9 168.14 l
102.93 168.14 l
103 168.14 l
103.07 168.14 l
103.15 168.14 l
103.22 168.14 l
103.29 168.14 l
103.32 168.14 l
103.39 168.14 l
103.46 168.14 l
103.53 168.14 l
103.6 168.14 l
103.64 168.14 l
103.71 168.14 l
103.78 168.14 l
103.85 168.14 l
103.92 168.14 l
103.99 168.14 l
104.03 168.14 l
104.1 168.14 l
104.17 168.14 l
104.24 168.14 l
104.31 168.14 l
104.34 168.14 l
104.42 168.14 l
104.49 168.14 l
104.56 168.14 l
104.63 168.14 l
104.66 168.14 l
104.73 168.14 l
104.8 168.14 l
104.87 168.14 l
104.94 168.14 l
105.02 168.14 l
105.05 168.14 l
105.12 168.14 l
105.19 168.14 l
105.26 168.14 l
105.33 168.14 l
105.37 168.14 l
105.44 168.14 l
105.51 168.14 l
105.58 168.14 l
105.65 168.14 l
105.69 168.14 l
105.76 168.14 l
105.83 168.14 l
105.9 168.14 l
105.97 168.14 l
106.04 168.14 l
106.07 168.14 l
106.14 168.14 l
106.21 168.14 l
106.29 168.14 l
106.36 168.14 l
106.39 168.14 l
106.46 168.14 l
106.53 168.14 l
106.6 168.14 l
106.67 168.14 l
106.71 168.14 l
106.78 168.11 l
106.85 168.11 l
106.92 168.11 l
106.99 168.11 l
107.06 168.11 l
107.1 168.11 l
107.17 168.11 l
107.24 168.11 l
107.31 168.11 l
107.38 168.11 l
107.41 168.11 l
107.48 168.11 l
107.56 168.11 l
107.63 168.11 l
107.7 168.11 l
107.77 168.11 l
107.8 168.11 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.3528 0 B
grestore
n 107.8 168.11 m 107.87 168.11 l
107.94 168.11 l
108.01 168.11 l
108.08 168.11 l
108.12 168.07 l
108.19 168.07 l
108.26 168.07 l
108.33 168.07 l
108.4 168.07 l
108.44 168.07 l
108.51 168.07 l
108.58 168.07 l
108.65 168.07 l
108.72 168.07 l
108.79 168.03 l
108.82 168.03 l
108.89 168.03 l
108.96 168.03 l
109.03 168.03 l
109.11 168.03 l
109.14 168.03 l
109.21 168 l
109.28 168 l
109.35 168 l
109.42 168 l
109.46 168 l
109.53 167.96 l
109.6 167.96 l
109.67 167.96 l
109.74 167.96 l
109.81 167.93 l
109.85 167.93 l
109.92 167.93 l
109.99 167.89 l
110.06 167.89 l
110.13 167.86 l
110.16 167.86 l
110.23 167.82 l
110.3 167.82 l
110.38 167.79 l
110.45 167.79 l
110.48 167.75 l
110.55 167.72 l
110.62 167.68 l
110.69 167.65 l
110.76 167.61 l
110.83 167.58 l
110.87 167.54 l
110.94 167.47 l
111.01 167.43 l
111.08 167.36 l
111.15 167.29 l
111.19 167.22 l
111.26 167.12 l
111.33 167.05 l
111.4 166.91 l
111.47 166.8 l
111.54 166.66 l
111.57 166.48 l
111.65 166.27 l
111.72 166.06 l
111.79 165.81 l
111.86 165.49 l
111.89 165.18 l
111.96 164.79 l
112.03 164.33 l
112.1 163.87 l
112.17 163.38 l
112.21 162.85 l
112.28 162.35 l
112.35 161.97 l
112.42 161.68 l
112.49 161.58 l
112.56 161.68 l
112.6 161.93 l
112.67 162.32 l
112.74 162.81 l
112.81 163.31 l
112.88 163.8 l
112.92 164.3 l
112.99 164.72 l
113.06 165.11 l
113.13 165.46 l
113.2 165.78 l
113.23 166.02 l
113.3 166.27 l
113.37 166.45 l
113.44 166.62 l
113.52 166.76 l
113.59 166.91 l
113.62 167.01 l
113.69 167.12 l
113.76 167.22 l
113.83 167.29 l
113.9 167.36 l
113.94 167.43 l
114.01 167.47 l
114.08 167.54 l
114.15 167.58 l
114.22 167.61 l
114.26 167.65 l
114.33 167.68 l
114.4 167.72 l
114.47 167.75 l
114.54 167.79 l
114.61 167.79 l
114.64 167.82 l
114.71 167.82 l
114.79 167.86 l
114.86 167.86 l
114.93 167.89 l
114.96 167.89 l
115.03 167.93 l
115.1 167.93 l
115.17 167.93 l
115.24 167.96 l
115.31 167.96 l
115.35 167.96 l
115.42 168 l
115.49 168 l
115.56 168 l
115.63 168 l
115.67 168 l
115.74 168.03 l
115.81 168.03 l
115.88 168.03 l
115.95 168.03 l
115.98 168.03 l
116.06 168.03 l
116.13 168.07 l
116.2 168.07 l
116.27 168.07 l
116.34 168.07 l
116.37 168.07 l
116.44 168.07 l
116.51 168.07 l
116.58 168.07 l
116.65 168.07 l
116.69 168.07 l
116.76 168.11 l
116.83 168.11 l
116.9 168.11 l
116.97 168.11 l
117.01 168.11 l
117.08 168.11 l
117.15 168.11 l
117.22 168.11 l
117.29 168.11 l
117.36 168.11 l
117.4 168.11 l
117.47 168.11 l
117.54 168.11 l
117.61 168.11 l
117.68 168.11 l
117.71 168.11 l
117.78 168.11 l
117.85 168.14 l
117.92 168.14 l
118 168.14 l
118.03 168.14 l
118.1 168.14 l
118.17 168.14 l
118.24 168.14 l
118.31 168.14 l
118.38 168.14 l
118.42 168.14 l
118.49 168.14 l
118.56 168.14 l
118.63 168.14 l
118.7 168.14 l
118.74 168.14 l
118.81 168.14 l
118.88 168.14 l
118.95 168.14 l
119.02 168.14 l
119.05 168.14 l
119.12 168.14 l
119.19 168.14 l
119.27 168.14 l
119.34 168.14 l
119.41 168.14 l
119.44 168.14 l
119.51 168.14 l
119.58 168.14 l
119.65 168.14 l
119.72 168.14 l
119.76 168.14 l
119.83 168.14 l
119.9 168.14 l
119.97 168.14 l
120.04 168.14 l
120.11 168.14 l
120.15 168.11 l
120.22 168.11 l
120.29 168.11 l
120.36 168.11 l
120.43 168.11 l
120.46 168.11 l
120.54 168.11 l
120.61 168.11 l
120.68 168.11 l
120.75 168.07 l
120.78 168.07 l
120.85 168.07 l
120.92 168.07 l
120.99 168.03 l
121.06 168.03 l
121.14 168.03 l
121.17 168 l
121.24 168 l
121.31 167.96 l
121.38 167.93 l
121.45 167.93 l
121.49 167.89 l
121.56 167.86 l
121.63 167.79 l
121.7 167.75 l
121.77 167.72 l
121.81 167.65 l
121.88 167.61 l
121.95 167.54 l
122.02 167.51 l
122.09 167.51 l
122.16 167.51 l
122.19 167.51 l
122.26 167.54 l
122.33 167.58 l
122.41 167.65 l
122.48 167.68 l
122.51 167.75 l
122.58 167.79 l
122.65 167.82 l
122.72 167.89 l
122.79 167.93 l
122.83 167.93 l
122.9 167.96 l
122.97 168 l
123.04 168 l
123.11 168.03 l
123.18 168.03 l
123.22 168.07 l
123.29 168.07 l
123.36 168.07 l
123.43 168.07 l
123.5 168.11 l
123.53 168.11 l
123.6 168.11 l
123.68 168.11 l
123.75 168.11 l
123.82 168.14 l
123.89 168.14 l
123.92 168.14 l
123.99 168.14 l
124.06 168.14 l
124.13 168.14 l
124.2 168.14 l
124.24 168.14 l
124.31 168.14 l
124.38 168.14 l
124.45 168.14 l
124.52 168.14 l
124.56 168.18 l
124.63 168.18 l
124.7 168.18 l
124.77 168.18 l
124.84 168.18 l
124.91 168.18 l
124.95 168.18 l
125.02 168.18 l
125.09 168.18 l
125.16 168.18 l
125.23 168.18 l
125.26 168.18 l
125.33 168.18 l
125.4 168.18 l
125.47 168.18 l
125.54 168.18 l
125.58 168.18 l
125.65 168.18 l
125.72 168.18 l
125.79 168.18 l
125.86 168.18 l
125.93 168.18 l
125.97 168.18 l
126.04 168.18 l
126.11 168.18 l
126.18 168.18 l
126.25 168.18 l
126.29 168.18 l
126.36 168.18 l
126.43 168.18 l
126.5 168.18 l
126.57 168.18 l
126.6 168.18 l
126.67 168.18 l
126.74 168.18 l
126.81 168.18 l
126.89 168.18 l
126.96 168.18 l
126.99 168.18 l
127.06 168.18 l
127.13 168.18 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.3528 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 58.3984 179.991] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold02800280) gf
0.00 0.00 0.00 rgb
(Frequency in 1/cm ) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 18.6394 61.3279] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold03200320) gf
0.00 0.00 0.00 rgb
(Im \() s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 18.6394 51.1499] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol03200320) gf
0.00 0.00 0.00 rgb
() s(Symbol03200320) gf
0 0 m 0 ss
( e) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 18.6394 47.2519] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold03200320) gf
0.00 0.00 0.00 rgb
( \)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 18.8894 138.348] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold03200320) gf
0.00 0.00 0.00 rgb
(Im \() s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 18.8894 128.17] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol03200320) gf
0.00 0.00 0.00 rgb
() s(Symbol03200320) gf
0 0 m 0 ss
( e) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 18.8894 124.272] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold03200320) gf
0.00 0.00 0.00 rgb
( \)) s
savemat setmatrix
n savemat currentmatrix pop [1 0 0 1 39.7784 23.1339] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold03200320) gf
0.00 0.00 0.00 rgb
(\(a\)) s
savemat setmatrix
n savemat currentmatrix pop [1 0 0 1 39.4964 99.5879] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold03200320) gf
0.00 0.00 0.00 rgb
(\(b\)) s
savemat setmatrix
userdict /#copies 1 put
grestore

end
restore

%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fig2: epss2.ps (postscript):
%!PS-Adobe-2.0
%%Creator: dvips 5.497 Copyright 1986, 1992 Radical Eye Software
%%Title: epss2.dvi
%%CreationDate: Thu Sep 30 12:09:31 1993
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: DVIPS epss2
%DVIPSSource:  TeX output 1993.09.30:1209
%%BeginProcSet: texc.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]/id ch-image N /rw ch-width 7 add 8 idiv
string N /rc 0 N /gp 0 N /cp 0 N{rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}
imagemask restore}B /G{{id gp get /gp gp 1 add N dup 18 mod S 18 idiv pl S get
exec}loop}B /adv{cp add /cp X}B /chg{rw cp id gp 4 index getinterval
putinterval dup gp add /gp X adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get
dup 0 eq{pop 1}{dup 255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}
ifelse put 1 adv}B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}
{dup 2 idiv S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval adv}B
/fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}{adv 1 chg
nd}{1 add chg}{1 add chg nd}{adv lsh}{adv lsh nd}{adv rsh}{adv rsh nd}{1 add
adv}{/rc X nd}{1 add set}{1 add clr}{adv 2 chg}{adv 2 chg nd}{pop nd}]dup{
bind pop}forall N /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto /V matrix currentmatrix dup 1
get dup mul exch 0 get dup mul add .99 lt{/QV}{/RV}ifelse load def pop pop}N
/eop{SI restore showpage userdict /eop-hook known{eop-hook}if}N /@start{
userdict /start-hook known{start-hook}if pop /VResolution X /Resolution X 1000
div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}
for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0
]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}ifelse}{false}
ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley false RMat{BDot}
imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{
BDot}imagemask grestore}}ifelse B /QV{gsave transform round exch round exch
itransform moveto rulex 0 rlineto 0 ruley neg rlineto rulex neg 0 rlineto fill
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p
-2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/tmp_mnt/rphnw2/user/keller/franzf/paper/epss2.dvi) @start
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
1 0 bop 110 2800 a @beginspecial 20 @llx 16 @lly 542 @urx 775
@ury 4252 @rwi @setspecial
%%BeginDocument: epss2.eps
save

userdict /IslandDrawDict 300 dict dup begin put

/bdef	{bind def} bind def
/E	{exch} bdef
/FF	{findfont} bdef
/MF	{makefont} bdef
/RO	{rotate} bdef
/SC	{scale} bdef
/SF	{setfont} bdef
/SG	{setgray} bdef
/TR	{translate} bdef
/bp	{lj lw rgb} bdef
/bpbw	{lj lw setgray} bdef
/c	{curveto} bdef
/cl	{closepath} bdef
/fi	{eofill} bdef
/g	{setgray} bdef
/gr	{grestore} bdef
/gs	{gsave} bdef
/l	{lineto} bdef
/lj	{setlinejoin} bdef
/lw	{setlinewidth} bdef
/m	{moveto} bdef
/n	{newpath} bdef
/nx	{/x E def} bdef
/r	{rmoveto} bdef
/rl	{rlineto} bdef
/rgb	{setrgbcolor} bdef
/s	{show} bdef
/sd	{setdash} bdef
/sp	{x 0 rmoveto} bdef
/ss	{currentpoint pop E m} bdef
/st	{stroke} bdef
/BPSIDE	32 def	%% pixels per pattern side
/PATFREQ 3.0 def	%% pattern pixels per mm
/dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
/dp_pw	BPSIDE def	%% pattern pixel width
/dp_ph	BPSIDE def	%% pattern pixel height
/dp_w	dp_pw PATFREQ div def	%% pattern mm width
/dp_h	dp_ph PATFREQ div def	%% pattern mm height
/savemat matrix def
/topmat matrix def
/patmat matrix def

/ncpoint errordict /nocurrentpoint get def
errordict begin
/nocurrentpoint	{
	dup /pathbbox load eq
	{pop 0 0 1 1}
	{ncpoint}
	ifelse
} bdef
end
/ar	{ %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll TR RO SC
	n 0 0 1 5 3 roll arc setmatrix
} bdef
/arn	{ %% sa ea sx sy rot tx ty
 TR RO SC
	matrix currentmatrix 8 1 roll
	n 0 0 1 5 3 roll arcn setmatrix
} bdef
/el	{ %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll TR RO SC
	n 0 0 1 0 360 arc setmatrix cl
} bdef
/image_raster	{ %% sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	/imagebuf sw sd mul 7 add 8 idiv string def
	sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	image
} bdef
/imagemask_raster	{
	TR SC /sh E def /sw E def
	/imagebuf sw 7 add 8 idiv string def
	sw sh false [sw 0 0 sh 0 0]
	{currentfile imagebuf readhexstring pop}
	imagemask
} bdef
/dither_color_raster    { % bool sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	sd 8 eq and
	{
	  /imagebuf 3 string def
	  /grayval 1 string def
	  sw sh sd [sw 0 0 sh 0 0]
	  {
	    currentfile imagebuf readhexstring pop pop
	    imagebuf 0 get 0.299 mul
	    imagebuf 1 get 0.587 mul add
	    imagebuf 2 get 0.114 mul add cvi grayval exch 0 exch put grayval
	  }
	  image
	}
	{
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sh { currentfile imagebuf readhexstring pop pop } repeat
	} ifelse
} bdef
/image_color_raster	{ % bool sw sh sd dw dh xs ys
	/colorimage where not
	{ dither_color_raster }
	{
	  pop
	  TR SC /sd E def /sh E def /sw E def pop
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	  false 3 colorimage
	} ifelse
} bdef
/patpath	{
	/inv E def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy E dp_h div floor cvi def
	/hx E dp_w div floor cvi def
	/ly E dp_h div floor cvi def
	/lx E dp_w div floor cvi def
	lx 1 hx	{
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		E dup 3 1 roll E
		patmat currentmatrix pop
		TR
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
} bdef
/setpattern	{
	/blue E def /green E def /red E def
	/freq E def /bwidth E def /bpside E def
	/bstring E def
	/onbits 0 def /offbits 0 def
	freq 0 {/y E def /x E def
		/xindex x 1 add 2 div bpside mul cvi def
		/yindex y 1 add 2 div bpside mul cvi def
		bstring yindex bwidth mul xindex 8 idiv add get not
		1 7 xindex 8 mod sub bitshift and 0 ne
		{/onbits onbits 1 add def 1}
		{/offbits offbits 1 add def 0}
		ifelse
	} setscreen {} settransfer
	systemdict /setcmykcolor known
	{ /fact 1 onbits offbits onbits add div sub def
	1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
		setcmykcolor
	}
	{ offbits offbits onbits add div setgray}
	ifelse
} bdef
/dmatrix matrix def
/dpi 72 0 dmatrix defaultmatrix dtransform
	dup mul E dup mul add sqrt
def

/B	{gs bp st gr} bdef %% brush: gr lw lj
/Bbw	{gs bpbw st gr} bdef %% brush: gr lw lj
/F	{gs rgb eofill gr} bdef %% fill: gr
/Fbw	{gs setgray eofill gr} bdef %% fill: gr
/PB	{gs lj lw setpattern st gr} bdef
/PF	{gs eoclip patpath gr} bdef
/BB	{gs rgb lj lw strokepath clip patpath gr} bdef
/xdef {exch def} bdef
/clip_region {
  /ht xdef
  /wd xdef
  /bm xdef
  /lm xdef
  newpath
      lm bm moveto
      0 ht rlineto
      wd 0 rlineto
      0 ht neg rlineto
  closepath clip
} bdef
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names exch def
/new_font_name exch def
/base_font_name exch def
/base_font_dict base_font_name findfont def
/newfont base_font_dict maxlength dict def
base_font_dict {
exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglbase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
exch dup (ZapfDingbats) eq
{ cvn exch cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn exch cvn extended_Symbol ReencodeSmall }
{ cvn exch cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/extend_font_name { % stack: font_name_string
dup length 1 add string /extended_font_name exch def
extended_font_name 0 (_) putinterval
extended_font_name 1 3 -1 roll putinterval
extended_font_name
} bind def
/gf {
/f exch def f cvn where
{ f exch begin cvn load exec setfont end }
{ f 0 f length 8 sub getinterval dup
/localfont exch extend_font_name def
localfont extend_font
localfont findfont
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] makefont dup f cvn exch def
setfont
}
ifelse
} bind def
/ul { % space drop thickness
gs currentpoint currentlinewidth
currentpoint n m 6 -3 roll
lw 0 exch r
0 rl st lw m
gr
} bind def
/nxtab { currentpoint pop 1000.0 mul cvi tab mod
	tab exch sub 1000.0 div 0 rmoveto } bind def
/nx { /x exch def } bind def
0. nx
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
n 33.168 159.67 m 186.05 159.67 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.044 0 B
grestore
n 108.7 158.26 m 112.03 161.59 l
gsave
0 0 0 0.352 0 B
grestore
n 108.7 161.59 m 112.03 158.26 l
gsave
0 0 0 0.352 0 B
grestore
n 175.31 141.36 m 178.65 144.7 l
gsave
0 0 0 0.352 0 B
grestore
n 175.31 144.7 m 178.65 141.36 l
gsave
0 0 0 0.352 0 B
grestore
n 100.52 202.27 m 103.85 205.6 l
gsave
0 0 0 0.352 0 B
grestore
n 100.52 205.6 m 103.85 202.27 l
gsave
0 0 0 0.352 0 B
grestore
n 69.331 174.47 m 72.664 177.8 l
gsave
0 0 0 0.352 0 B
grestore
n 69.331 177.8 m 72.664 174.47 l
gsave
0 0 0 0.352 0 B
grestore
n 110.55 158.28 m 108.89 159.95 l
110.55 161.62 l
112.22 159.95 l
110.55 158.28 l
cl gsave
0 0 0 0.352 0 B
grestore
n 72.747 158.13 m 76.08 161.47 l
gsave
0 0 0 0.352 0 B
grestore
n 72.747 161.47 m 76.08 158.13 l
gsave
0 0 0 0.352 0 B
grestore
n 80.511 41.095 m 80.511 43.374 78.474 45.221 75.962 45.221 c
73.45 45.221 71.413 43.374 71.413 41.095 c
71.413 38.816 73.45 36.969 75.962 36.969 c
78.474 36.969 80.511 38.816 80.511 41.095 c
cl gsave
0 0 0 0.352 0 B
grestore
n 73.332 40.954 m 73.332 40.69 l
gsave
0 0 0 0.352 0 B
grestore
n 159.48 59.95 m 159.48 59.686 l
gsave
0 0 0 0.088 0 B
grestore
n 102.07 110.64 m 102.07 110.38 l
gsave
0 0 0 0.088 0 B
grestore
n 32.322 40.822 m 185.2 40.822 l
32.322 135.55 m 32.322 13.729 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.044 0 B
grestore
n 32.322 135.55 m 35.655 135.55 l
185.2 135.55 m 181.86 135.55 l
gsave
0 0 0 0.176 0 B
grestore
n 32.322 122 m 35.655 122 l
185.2 122 m 181.86 122 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 18.459 124.111] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(-1.2) s
savemat setmatrix
n 32.322 108.45 m 35.655 108.45 l
185.2 108.45 m 181.86 108.45 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 23.223 110.566] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(-1) s
savemat setmatrix
n 32.322 94.954 m 35.655 94.954 l
185.2 94.954 m 181.86 94.954 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 18.459 97.072] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(-0.8) s
savemat setmatrix
n 32.322 81.409 m 35.655 81.409 l
185.2 81.409 m 181.86 81.409 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 18.459 83.524] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(-0.6) s
savemat setmatrix
n 32.322 67.861 m 35.655 67.861 l
185.2 67.861 m 181.86 67.861 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 18.459 69.979] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(-0.4) s
savemat setmatrix
n 32.322 54.316 m 35.655 54.316 l
185.2 54.316 m 181.86 54.316 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 18.459 56.431] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(-0.2) s
savemat setmatrix
n 32.322 40.822 m 35.655 40.822 l
185.2 40.822 m 181.86 40.822 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 25.338 42.937] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(0) s
savemat setmatrix
n 32.322 135.55 m 32.322 132.21 l
32.322 13.729 m 32.322 17.062 l
gsave
0 0 0 0.176 0 B
grestore
n 57.828 135.55 m 57.828 132.21 l
57.828 13.729 m 57.828 17.062 l
gsave
0 0 0 0.176 0 B
grestore
n 83.28 135.55 m 83.28 132.21 l
83.28 13.729 m 83.28 17.062 l
gsave
0 0 0 0.176 0 B
grestore
n 108.79 135.55 m 108.79 132.21 l
108.79 13.729 m 108.79 17.062 l
gsave
0 0 0 0.176 0 B
grestore
n 134.24 135.55 m 134.24 132.21 l
134.24 13.729 m 134.24 17.062 l
gsave
0 0 0 0.176 0 B
grestore
n 159.74 135.55 m 159.74 132.21 l
159.74 13.729 m 159.74 17.062 l
gsave
0 0 0 0.176 0 B
grestore
n 185.2 135.55 m 185.2 132.21 l
185.2 13.729 m 185.2 17.062 l
gsave
0 0 0 0.176 0 B
grestore
n 32.322 135.55 m 185.2 135.55 l
185.2 13.729 l
32.322 13.729 l
32.322 135.55 l
gsave
0 0 0 0.176 0 B
grestore
n 70.899 39.154 m 69.231 40.822 l
70.899 42.487 l
72.564 40.822 l
70.899 39.154 l
cl gsave
0 0 0 0.352 0 B
grestore
n 70.899 40.954 m 70.899 40.69 l
gsave
0 0 0 0.352 0 B
grestore
n 102.33 79.741 m 100.67 81.409 l
102.33 83.074 l
104 81.409 l
102.33 79.741 l
cl gsave
0 0 0 0.352 0 B
grestore
n 102.33 81.541 m 102.33 81.277 l
gsave
0 0 0 0.352 0 B
grestore
n 110.27 83.128 m 108.6 84.796 l
110.27 86.461 l
111.94 84.796 l
110.27 83.128 l
cl gsave
0 0 0 0.352 0 B
grestore
n 110.27 84.928 m 110.27 84.661 l
gsave
0 0 0 0.352 0 B
grestore
n 177.05 72.967 m 175.38 74.635 l
177.05 76.3 l
178.72 74.635 l
177.05 72.967 l
cl gsave
0 0 0 0.352 0 B
grestore
n 177.05 74.767 m 177.05 74.503 l
gsave
0 0 0 0.352 0 B
grestore
n 71.322 42.487 m 71.322 39.154 l
gsave
0 0 0 0.352 0 B
grestore
n 69.654 40.822 m 72.987 40.822 l
gsave
0 0 0 0.352 0 B
grestore
n 81.48 110.12 m 81.48 106.78 l
gsave
0 0 0 0.352 0 B
grestore
n 79.815 108.45 m 83.148 108.45 l
gsave
0 0 0 0.352 0 B
grestore
n 112.6 130.43 m 112.6 127.1 l
gsave
0 0 0 0.352 0 B
grestore
n 110.93 128.76 m 114.26 128.76 l
gsave
0 0 0 0.352 0 B
grestore
n 176.94 60.055 m 176.94 56.722 l
gsave
0 0 0 0.352 0 B
grestore
n 175.27 58.39 m 178.61 58.39 l
gsave
0 0 0 0.352 0 B
grestore
n 180.73 100.06 m 180.73 103.4 l
184.06 103.4 l
184.06 100.06 l
180.73 100.06 l
cl gsave
0 0 0 0.352 0 B
grestore
n 182.39 101.86 m 182.39 101.6 l
gsave
0 0 0 0.352 0 B
grestore
n 69.126 39.154 m 72.459 42.487 l
gsave
0 0 0 0.352 0 B
grestore
n 68.703 42.487 m 72.036 39.154 l
gsave
0 0 0 0.352 0 B
grestore
n 71.931 59.422 m 75.264 62.755 l
gsave
0 0 0 0.352 0 B
grestore
n 71.931 62.755 m 75.264 59.422 l
gsave
0 0 0 0.352 0 B
grestore
n 100.67 79.741 m 104 83.074 l
gsave
0 0 0 0.352 0 B
grestore
n 100.67 83.074 m 104 79.741 l
gsave
0 0 0 0.352 0 B
grestore
n 108.6 83.128 m 111.94 86.461 l
gsave
0 0 0 0.352 0 B
grestore
n 108.6 86.461 m 111.94 83.128 l
gsave
0 0 0 0.352 0 B
grestore
n 175.17 65.506 m 178.5 68.839 l
gsave
0 0 0 0.352 0 B
grestore
n 175.17 68.839 m 178.5 65.506 l
gsave
0 0 0 0.352 0 B
grestore
n 102.75 75.466 m 101.09 78.166 l
104.42 78.166 l
102.75 75.466 l
cl gsave
0 0 0 0.352 0 B
grestore
n 102.75 77.467 m 102.75 77.2 l
gsave
0 0 0 0.352 0 B
grestore
n 112.33 103.88 m 110.66 106.58 l
114 106.58 l
112.33 103.88 l
cl gsave
0 0 0 0.352 0 B
grestore
n 112.33 105.88 m 112.33 105.62 l
gsave
0 0 0 0.352 0 B
grestore
n 177.79 62.608 m 176.12 65.308 l
179.46 65.308 l
177.79 62.608 l
cl gsave
0 0 0 0.352 0 B
grestore
n 177.79 64.606 m 177.79 64.342 l
gsave
0 0 0 0.352 0 B
grestore
n 181.39 79 m 181.39 75.667 l
gsave
0 0 0 0.352 0 B
grestore
n 179.72 77.332 m 183.05 77.332 l
gsave
0 0 0 0.352 0 B
grestore
n 180 75.667 m 183.33 79 l
gsave
0 0 0 0.352 0 B
grestore
n 179.72 79 m 183.05 75.667 l
gsave
0 0 0 0.352 0 B
grestore
gsave
n 103.33 110.59 m 103.33 111.03 102.96 111.38 102.5 111.38 c
102.05 111.38 101.68 111.03 101.68 110.59 c
101.68 110.15 102.05 109.79 102.5 109.79 c
102.96 109.79 103.33 110.15 103.33 110.59 c
cl eoclip
gsave
n 103.33 111.38 m 101.68 111.38 l
101.68 109.79 l
103.33 109.79 l
103.33 111.38 l
cl eoclip
gsave
n 103.33 111.38 m 101.68 111.38 l
101.68 109.79 l
103.33 109.79 l
103.33 111.38 l
cl eoclip
n 103.33 111.38 m
101.68 111.38 l
101.68 109.79 l
103.33 109.79 l
cl
gsave eoclip
savemat currentmatrix pop [ 0 -1.587 1.65 0 101.677 111.381 ] concat
true 256 1 8 1 1 0 0 image_color_raster
0000FF0000FF0000FF0000FF0000FF0000FF0000FF5500FF0000FF0000FF0000FF5500FF
0000FF0000FF0000FF5500FF0000FF0024FF0000FF5524FF0000FF0024FF0000FF5524FF
0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF
0024FF5524FF0000FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF
0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5548FF0024FF5524FF
0024FF5548FF0024FF5524FF0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF
0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF0048FF5548FF0024FF5548FF
0048FF5548FF0024FF5548FF5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF
5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF5548FF556DFF5548FF5548FF
5548FF556DFF0048FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF
5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF5591FF556DFF5591FF
556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFFAA91FF
556DFF5591FF556DFF5591FF5591FF5591FF556DFFAA91FF5591FF5591FF5591FFAA91FF
5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF
5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAAB6FF
5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF
55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAADAFF55B6FFAAB6FF55B6FFAADAFF55B6FFAADAFFAAB6FFAADAFF55B6FFAADAFF
55B6FFAADAFF55B6FFAADAFF
savemat setmatrix grestore
grestore
grestore
grestore
n 103.33 110.59 m 103.33 111.03 102.96 111.38 102.5 111.38 c
102.05 111.38 101.68 111.03 101.68 110.59 c
101.68 110.15 102.05 109.79 102.5 109.79 c
102.96 109.79 103.33 110.15 103.33 110.59 c
cl gsave
0 0 0 0.352 0 B
grestore
gsave
n 76.432 40.952 m 76.432 41.39 76.063 41.745 75.607 41.745 c
75.151 41.745 74.782 41.39 74.782 40.952 c
74.782 40.514 75.151 40.159 75.607 40.159 c
76.063 40.159 76.432 40.514 76.432 40.952 c
cl eoclip
gsave
n 76.432 41.746 m 74.782 41.746 l
74.782 40.159 l
76.432 40.159 l
76.432 41.746 l
cl eoclip
gsave
n 76.432 41.746 m 74.782 41.746 l
74.782 40.159 l
76.432 40.159 l
76.432 41.746 l
cl eoclip
n 76.432 41.746 m
74.782 41.746 l
74.782 40.159 l
76.432 40.159 l
cl
gsave eoclip
savemat currentmatrix pop [ 0 -1.587 1.65 0 74.782 41.746 ] concat
true 256 1 8 1 1 0 0 image_color_raster
0000FF0000FF0000FF0000FF0000FF0000FF0000FF5500FF0000FF0000FF0000FF5500FF
0000FF0000FF0000FF5500FF0000FF0024FF0000FF5524FF0000FF0024FF0000FF5524FF
0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF
0024FF5524FF0000FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF
0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5548FF0024FF5524FF
0024FF5548FF0024FF5524FF0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF
0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF0048FF5548FF0024FF5548FF
0048FF5548FF0024FF5548FF5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF
5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF5548FF556DFF5548FF5548FF
5548FF556DFF0048FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF
5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF5591FF556DFF5591FF
556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFFAA91FF
556DFF5591FF556DFF5591FF5591FF5591FF556DFFAA91FF5591FF5591FF5591FFAA91FF
5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF
5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAAB6FF
5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF
55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAADAFF55B6FFAAB6FF55B6FFAADAFF55B6FFAADAFFAAB6FFAADAFF55B6FFAADAFF
55B6FFAADAFF55B6FFAADAFF
savemat setmatrix grestore
grestore
grestore
grestore
n 76.432 40.952 m 76.432 41.39 76.063 41.745 75.607 41.745 c
75.151 41.745 74.782 41.39 74.782 40.952 c
74.782 40.514 75.151 40.159 75.607 40.159 c
76.063 40.159 76.432 40.514 76.432 40.952 c
cl gsave
0 1 0 0.352 0 B
grestore
gsave
n 75.729 41.873 m 75.485 41.618 l
76.31 40.825 l
76.554 41.079 l
75.729 41.873 l
cl 74.66 41.079 m 74.904 40.825 l
75.729 41.618 l
75.485 41.873 l
74.66 41.079 l
cl 75.607 41.745 m 75.729 41.873 l
75.607 41.99 l
75.485 41.873 l
75.607 41.745 l
cl 75.485 40.031 m 75.729 40.286 l
74.904 41.079 l
74.66 40.825 l
75.485 40.031 l
cl 74.782 40.952 m 74.66 41.079 l
74.527 40.952 l
74.66 40.825 l
74.782 40.952 l
cl 76.554 40.825 m 76.31 41.079 l
75.485 40.286 l
75.729 40.031 l
76.554 40.825 l
cl 75.607 40.159 m 75.485 40.031 l
75.607 39.914 l
75.729 40.031 l
75.607 40.159 l
cl 76.432 40.952 m 76.554 40.825 l
76.687 40.952 l
76.554 41.079 l
76.432 40.952 l
cl eoclip
gsave
n 65.19 45.847 m 65.19 35.181 l
75.857 35.181 l
75.857 45.847 l
65.19 45.847 l
cl eoclip
gsave
n 65.19 45.847 m 65.19 35.181 l
75.857 35.181 l
75.857 45.847 l
65.19 45.847 l
cl eoclip
n 65.19 45.847 m
65.19 35.181 l
75.857 35.181 l
75.857 45.847 l
cl
gsave eoclip
savemat currentmatrix pop [ 10.667 0 0 10.666 65.19 35.181 ] concat
0 0 0 setrgbcolor
32 32 1 1 0 0 imagemask_raster
080808080000000000000000000000008080808000000000000000000000000008080808
000000000000000000000000808080800000000000000000000000000808080800000000
000000000000000080808080000000000000000000000000080808080000000000000000
0000000080808080000000000000000000000000

savemat setmatrix grestore
grestore
grestore
gsave
n 75.857 45.847 m 75.857 35.181 l
86.523 35.181 l
86.523 45.847 l
75.857 45.847 l
cl eoclip
gsave
n 75.857 45.847 m 75.857 35.181 l
86.523 35.181 l
86.523 45.847 l
75.857 45.847 l
cl eoclip
n 75.857 45.847 m
75.857 35.181 l
86.523 35.181 l
86.523 45.847 l
cl
gsave eoclip
savemat currentmatrix pop [ 10.666 0 0 10.666 75.857 35.181 ] concat
0 0 0 setrgbcolor
32 32 1 1 0 0 imagemask_raster
080808080000000000000000000000008080808000000000000000000000000008080808
000000000000000000000000808080800000000000000000000000000808080800000000
000000000000000080808080000000000000000000000000080808080000000000000000
0000000080808080000000000000000000000000

savemat setmatrix grestore
grestore
grestore
grestore
gsave
n 160.65 59.995 m 160.65 60.433 160.28 60.788 159.82 60.788 c
159.37 60.788 159 60.433 159 59.995 c
159 59.557 159.37 59.202 159.82 59.202 c
160.28 59.202 160.65 59.557 160.65 59.995 c
cl eoclip
gsave
n 160.65 60.789 m 159 60.789 l
159 59.202 l
160.65 59.202 l
160.65 60.789 l
cl eoclip
gsave
n 160.64 60.789 m 158.99 60.789 l
158.99 59.202 l
160.64 59.202 l
160.64 60.789 l
cl eoclip
n 160.64 60.789 m
158.99 60.789 l
158.99 59.202 l
160.64 59.202 l
cl
gsave eoclip
savemat currentmatrix pop [ 0 -1.587 1.65 0 158.994 60.789 ] concat
true 256 1 8 1 1 0 0 image_color_raster
0000FF0000FF0000FF0000FF0000FF0000FF0000FF5500FF0000FF0000FF0000FF5500FF
0000FF0000FF0000FF5500FF0000FF0024FF0000FF5524FF0000FF0024FF0000FF5524FF
0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF
0024FF5524FF0000FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF
0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5548FF0024FF5524FF
0024FF5548FF0024FF5524FF0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF
0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF0048FF5548FF0024FF5548FF
0048FF5548FF0024FF5548FF5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF
5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF5548FF556DFF5548FF5548FF
5548FF556DFF0048FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF
5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF5591FF556DFF5591FF
556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFFAA91FF
556DFF5591FF556DFF5591FF5591FF5591FF556DFFAA91FF5591FF5591FF5591FFAA91FF
5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF
5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAAB6FF
5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF
55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAADAFF55B6FFAAB6FF55B6FFAADAFF55B6FFAADAFFAAB6FFAADAFF55B6FFAADAFF
55B6FFAADAFF55B6FFAADAFF
savemat setmatrix grestore
grestore
grestore
grestore
n 160.65 59.995 m 160.65 60.433 160.28 60.788 159.82 60.788 c
159.37 60.788 159 60.433 159 59.995 c
159 59.557 159.37 59.202 159.82 59.202 c
160.28 59.202 160.65 59.557 160.65 59.995 c
cl gsave
0 0 0 0.352 0 B
grestore
n 107.03 110.35 m 107.03 112.63 105 114.48 102.48 114.48 c
99.966 114.48 97.926 112.63 97.926 110.35 c
97.926 108.07 99.966 106.23 102.48 106.23 c
105 106.23 107.03 108.07 107.03 110.35 c
cl gsave
0 0 0 0.352 0 B
grestore
n 164.35 59.761 m 164.35 62.04 162.32 63.887 159.8 63.887 c
157.29 63.887 155.25 62.04 155.25 59.761 c
155.25 57.482 157.29 55.635 159.8 55.635 c
162.32 55.635 164.35 57.482 164.35 59.761 c
cl gsave
0 0 0 0.352 0 B
grestore
n 159.48 159.82 m 159.48 159.55 l
gsave
0 0 0 0.088 0 B
grestore
n 102.07 255.07 m 102.07 254.8 l
gsave
0 0 0 0.088 0 B
grestore
gsave
n 73.939 209.85 m 73.939 210.28 73.57 210.64 73.114 210.64 c
72.658 210.64 72.289 210.28 72.289 209.85 c
72.289 209.41 72.658 209.05 73.114 209.05 c
73.57 209.05 73.939 209.41 73.939 209.85 c
cl eoclip
gsave
n 73.939 210.64 m 72.289 210.64 l
72.289 209.05 l
73.939 209.05 l
73.939 210.64 l
cl eoclip
gsave
n 73.939 210.64 m 72.289 210.64 l
72.289 209.05 l
73.939 209.05 l
73.939 210.64 l
cl eoclip
n 73.939 210.64 m
72.289 210.64 l
72.289 209.05 l
73.939 209.05 l
cl
gsave eoclip
savemat currentmatrix pop [ 0 -1.587 1.65 0 72.289 210.639 ] concat
true 256 1 8 1 1 0 0 image_color_raster
0000FF0000FF0000FF0000FF0000FF0000FF0000FF5500FF0000FF0000FF0000FF5500FF
0000FF0000FF0000FF5500FF0000FF0024FF0000FF5524FF0000FF0024FF0000FF5524FF
0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF
0024FF5524FF0000FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF
0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5548FF0024FF5524FF
0024FF5548FF0024FF5524FF0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF
0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF0048FF5548FF0024FF5548FF
0048FF5548FF0024FF5548FF5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF
5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF5548FF556DFF5548FF5548FF
5548FF556DFF0048FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF
5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF5591FF556DFF5591FF
556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFFAA91FF
556DFF5591FF556DFF5591FF5591FF5591FF556DFFAA91FF5591FF5591FF5591FFAA91FF
5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF
5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAAB6FF
5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF
55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAADAFF55B6FFAAB6FF55B6FFAADAFF55B6FFAADAFFAAB6FFAADAFF55B6FFAADAFF
55B6FFAADAFF55B6FFAADAFF
savemat setmatrix grestore
grestore
grestore
grestore
n 73.939 209.85 m 73.939 210.28 73.57 210.64 73.114 210.64 c
72.658 210.64 72.289 210.28 72.289 209.85 c
72.289 209.41 72.658 209.05 73.114 209.05 c
73.57 209.05 73.939 209.41 73.939 209.85 c
cl gsave
0 0 0 0.352 0 B
grestore
n 32.322 257.42 m 32.322 135.61 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 0.044 0 B
grestore
n 32.322 257.42 m 35.655 257.42 l
185.2 257.42 m 181.86 257.42 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 23.223 259.534] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(-2) s
savemat setmatrix
n 32.322 233.08 m 35.655 233.08 l
185.2 233.08 m 181.86 233.08 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 18.459 235.192] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(-1.5) s
savemat setmatrix
n 32.322 208.69 m 35.655 208.69 l
185.2 208.69 m 181.86 208.69 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 23.223 210.796] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(-1) s
savemat setmatrix
n 32.322 184.35 m 35.655 184.35 l
185.2 184.35 m 181.86 184.35 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 18.459 186.454] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(-0.5) s
savemat setmatrix
n 32.322 159.95 m 35.655 159.95 l
185.2 159.95 m 181.86 159.95 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 25.338 162.061] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(0) s
savemat setmatrix
n 32.322 135.61 m 35.655 135.61 l
185.2 135.61 m 181.86 135.61 l
gsave
0 0 0 0.176 0 B
grestore
n 32.322 257.42 m 32.322 254.09 l
32.322 135.61 m 32.322 138.94 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 30.735 265.882] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(0) s
savemat setmatrix
n 57.828 257.42 m 57.828 254.09 l
57.828 135.61 m 57.828 138.94 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 53.064 265.882] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(100) s
savemat setmatrix
n 83.28 257.42 m 83.28 254.09 l
83.28 135.61 m 83.28 138.94 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 78.519 265.882] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(200) s
savemat setmatrix
n 108.79 257.42 m 108.79 254.09 l
108.79 135.61 m 108.79 138.94 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 104.022 265.882] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(300) s
savemat setmatrix
n 134.24 257.42 m 134.24 254.09 l
134.24 135.61 m 134.24 138.94 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 129.477 265.882] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(400) s
savemat setmatrix
n 159.74 257.42 m 159.74 254.09 l
159.74 135.61 m 159.74 138.94 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 154.983 265.882] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(500) s
savemat setmatrix
n 185.2 257.42 m 185.2 254.09 l
185.2 135.61 m 185.2 138.94 l
gsave
0 0 0 0.176 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 180.435 265.882] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(600) s
savemat setmatrix
n 32.322 257.42 m 185.2 257.42 l
185.2 135.61 l
32.322 135.61 l
32.322 257.42 l
gsave
0 0 0 0.176 0 B
grestore
n 177.05 137.28 m 177.05 133.94 l
gsave
0 0 0 0.352 0 B
grestore
n 175.38 135.61 m 178.72 135.61 l
gsave
0 0 0 0.352 0 B
grestore
n 117.49 269.64 m 117.49 269.38 l
gsave
0 0 0 0.088 0 B
grestore
n 107.5 253.02 m 107.5 255.3 105.47 257.14 102.95 257.14 c
100.44 257.14 98.396 255.3 98.396 253.02 c
98.396 250.74 100.44 248.89 102.95 248.89 c
105.47 248.89 107.5 250.74 107.5 253.02 c
cl gsave
0 0 0 0.352 0 B
grestore
gsave
n 160.04 159.26 m 160.04 159.69 159.67 160.05 159.21 160.05 c
158.76 160.05 158.39 159.69 158.39 159.26 c
158.39 158.82 158.76 158.46 159.21 158.46 c
159.67 158.46 160.04 158.82 160.04 159.26 c
cl eoclip
gsave
n 160.04 160.05 m 158.39 160.05 l
158.39 158.46 l
160.04 158.46 l
160.04 160.05 l
cl eoclip
gsave
n 160.03 160.05 m 158.38 160.05 l
158.38 158.46 l
160.03 158.46 l
160.03 160.05 l
cl eoclip
n 160.03 160.05 m
158.38 160.05 l
158.38 158.46 l
160.03 158.46 l
cl
gsave eoclip
savemat currentmatrix pop [ 0 -1.587 1.65 0 158.382 160.046 ] concat
true 256 1 8 1 1 0 0 image_color_raster
0000FF0000FF0000FF0000FF0000FF0000FF0000FF5500FF0000FF0000FF0000FF5500FF
0000FF0000FF0000FF5500FF0000FF0024FF0000FF5524FF0000FF0024FF0000FF5524FF
0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF
0024FF5524FF0000FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF
0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5548FF0024FF5524FF
0024FF5548FF0024FF5524FF0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF
0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF0048FF5548FF0024FF5548FF
0048FF5548FF0024FF5548FF5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF
5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF5548FF556DFF5548FF5548FF
5548FF556DFF0048FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF
5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF5591FF556DFF5591FF
556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFFAA91FF
556DFF5591FF556DFF5591FF5591FF5591FF556DFFAA91FF5591FF5591FF5591FFAA91FF
5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF
5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAAB6FF
5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF
55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAADAFF55B6FFAAB6FF55B6FFAADAFF55B6FFAADAFFAAB6FFAADAFF55B6FFAADAFF
55B6FFAADAFF55B6FFAADAFF
savemat setmatrix grestore
grestore
grestore
grestore
n 160.04 159.26 m 160.04 159.69 159.67 160.05 159.21 160.05 c
158.76 160.05 158.39 159.69 158.39 159.26 c
158.39 158.82 158.76 158.46 159.21 158.46 c
159.67 158.46 160.04 158.82 160.04 159.26 c
cl gsave
0 0 0 0.352 0 B
grestore
gsave
n 103.76 253.2 m 103.76 253.63 103.39 253.99 102.93 253.99 c
102.48 253.99 102.11 253.63 102.11 253.2 c
102.11 252.76 102.48 252.4 102.93 252.4 c
103.39 252.4 103.76 252.76 103.76 253.2 c
cl eoclip
gsave
n 103.75 253.99 m 102.1 253.99 l
102.1 252.41 l
103.75 252.41 l
103.75 253.99 l
cl eoclip
gsave
n 103.75 253.99 m 102.1 253.99 l
102.1 252.4 l
103.75 252.4 l
103.75 253.99 l
cl eoclip
n 103.75 253.99 m
102.1 253.99 l
102.1 252.41 l
103.75 252.41 l
cl
gsave eoclip
savemat currentmatrix pop [ 0 -1.587 1.65 0 102.1 253.992 ] concat
true 256 1 8 1 1 0 0 image_color_raster
0000FF0000FF0000FF0000FF0000FF0000FF0000FF5500FF0000FF0000FF0000FF5500FF
0000FF0000FF0000FF5500FF0000FF0024FF0000FF5524FF0000FF0024FF0000FF5524FF
0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF0000FF5524FF
0024FF5524FF0000FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF
0024FF5524FF0024FF5524FF0024FF5524FF0024FF5524FF0024FF5548FF0024FF5524FF
0024FF5548FF0024FF5524FF0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF
0024FF5548FF0024FF5548FF0024FF5548FF0024FF5548FF0048FF5548FF0024FF5548FF
0048FF5548FF0024FF5548FF5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF
5548FF5548FF0048FF5548FF5548FF5548FF0048FF5548FF5548FF556DFF5548FF5548FF
5548FF556DFF0048FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF
5548FF556DFF5548FF556DFF5548FF556DFF5548FF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF
556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF556DFF5591FF556DFF5591FF
556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFF5591FF556DFFAA91FF
556DFF5591FF556DFF5591FF5591FF5591FF556DFFAA91FF5591FF5591FF5591FFAA91FF
5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF5591FF5591FF5591FFAA91FF
5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAA91FF5591FFAAB6FF5591FFAAB6FF
5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF5591FFAAB6FF
55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF5591FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF55B6FFAAB6FF
55B6FFAADAFF55B6FFAAB6FF55B6FFAADAFF55B6FFAADAFFAAB6FFAADAFF55B6FFAADAFF
55B6FFAADAFF55B6FFAADAFF
savemat setmatrix grestore
grestore
grestore
grestore
n 103.76 253.2 m 103.76 253.63 103.39 253.99 102.93 253.99 c
102.48 253.99 102.11 253.63 102.11 253.2 c
102.11 252.76 102.48 252.4 102.93 252.4 c
103.39 252.4 103.76 252.76 103.76 253.2 c
cl gsave
0 0 0 0.352 0 B
grestore
n 77.64 210.04 m 77.64 212.32 75.603 214.16 73.091 214.16 c
70.579 214.16 68.542 212.32 68.542 210.04 c
68.542 207.76 70.579 205.91 73.091 205.91 c
75.603 205.91 77.64 207.76 77.64 210.04 c
cl gsave
0 0 0 0.352 0 B
grestore
n 163.69 159.18 m 163.69 161.57 161.66 163.51 159.14 163.51 c
156.63 163.51 154.59 161.57 154.59 159.18 c
154.59 156.79 156.63 154.85 159.14 154.85 c
161.66 154.85 163.69 156.79 163.69 159.18 c
cl gsave
0 0 0 0.352 0 B
grestore
n savemat currentmatrix pop [1 -0 -0 1 79.038 272.264] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold03600360) gf
0.00 0.00 0.00 rgb
(Frequency in 1/cm) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.604 94.309] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.604 94.309] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04200420) gf
0.00 0.00 0.00 rgb
() s(Symbol04200420) gf
0 0 m 0 ss
(D n) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.604 84.079] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 0.00 0.00 rgb
( /) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.604 80.163] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04200420) gf
0.00 0.00 0.00 rgb
() s(Symbol04200420) gf
0 0 m 0 ss
( ) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.604 78.311] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04200420) gf
0.00 0.00 0.00 rgb
() s(Symbol04200420) gf
0 0 m 0 ss
(n  ) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.703 69.732] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 0.00 0.00 rgb
(in %) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.585 215.959] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.585 215.959] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04200420) gf
0.00 0.00 0.00 rgb
() s(Symbol04200420) gf
0 0 m 0 ss
(D) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.585 211.435] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 0.00 0.00 rgb
( ) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.585 209.583] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.585 209.583] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04200420) gf
0.00 0.00 0.00 rgb
() s(Symbol04200420) gf
0 0 m 0 ss
(g) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.585 206.54] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 0.00 0.00 rgb
( / ) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.585 200.772] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.585 200.772] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04200420) gf
0.00 0.00 0.00 rgb
() s(Symbol04200420) gf
0 0 m 0 ss
(n) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 14.585 196.909] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 0.00 0.00 rgb
(   in %) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 43.491 151.659] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 0.00 0.00 rgb
(\(b\)) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 43.849 29.728] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Bold04200420) gf
0.00 0.00 0.00 rgb
(\(a\)) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 30.33 12.045] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(0) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 53.03 12.417] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(100) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 77.742 11.674] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(200) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 103.617 12.417] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(300) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 129.072 12.417] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(400) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 154.949 12.045] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(500) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 178.915 12.045] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 0.00 0.00 rgb
(600) s
savemat setmatrix
n 178.19 16.831 m 176.52 19.531 l
179.86 19.531 l
178.19 16.831 l
cl gsave
0 0 0 0.352 0 B
grestore
n 178.19 18.831 m 178.19 18.571 l
gsave
0 0 0 0.352 0 B
grestore
n 177 31.618 m 180.34 34.951 l
gsave
0 0 0 0.352 0 B
grestore
n 177 34.951 m 180.34 31.618 l
gsave
0 0 0 0.352 0 B
grestore
n 176.62 21.475 m 176.62 24.815 l
179.95 24.815 l
179.95 21.475 l
176.62 21.475 l
cl gsave
0 0 0 0.352 0 B
grestore
n 178.28 23.275 m 178.28 23.015 l
gsave
0 0 0 0.352 0 B
grestore
n 178.41 30.037 m 178.41 26.704 l
gsave
0 0 0 0.352 0 B
grestore
n 176.74 28.369 m 180.07 28.369 l
gsave
0 0 0 0.352 0 B
grestore
n 177.02 26.704 m 180.35 30.037 l
gsave
0 0 0 0.352 0 B
grestore
n 176.74 30.037 m 180.07 26.704 l
gsave
0 0 0 0.352 0 B
grestore
n 178.87 36.135 m 177.2 37.803 l
178.87 39.468 l
180.54 37.803 l
178.87 36.135 l
cl gsave
0 0 0 0.352 0 B
grestore
n 178.87 37.935 m 178.87 37.671 l
gsave
0 0 0 0.352 0 B
grestore
n 178.76 44.664 m 178.76 41.331 l
gsave
0 0 0 0.352 0 B
grestore
n 177.09 42.999 m 180.43 42.999 l
gsave
0 0 0 0.352 0 B
grestore
n savemat currentmatrix pop [1 0 0 1 168.989 19.4661] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02400240) gf
0.00 0.00 0.00 rgb
([3]) s
0 0 m 278 ss (Times-Roman02400240) gf
0.00 0.00 0.00 rgb
([4]) s
0 278 m 556 ss (Times-Roman02400240) gf
0.00 0.00 0.00 rgb
([5]) s
0 556 m 835 ss (Times-Roman02400240) gf
0.00 0.00 0.00 rgb
([7]) s
0 835 m 1113 ss (Times-Roman02400240) gf
0.00 0.00 0.00 rgb
([7]) s
0 1113 m 1391 ss (Times-Roman02400240) gf
0.00 0.00 0.00 rgb
([8]) s
savemat setmatrix
n savemat currentmatrix pop [1 0 0 1.0907 170.117 172.464] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Helvetica02400240) gf
0.00 0.00 0.00 rgb
([7]) s
0 0 m 278 ss (Helvetica02400240) gf
0.00 0.00 0.00 rgb
([7]) s
savemat setmatrix
n 178.09 174.65 m 176.42 176.47 l
178.09 178.29 l
179.75 176.47 l
178.09 174.65 l
cl gsave
0 0 0 0.352 0 B
grestore
n 178.09 176.61 m 178.09 176.33 l
gsave
0 0 0 0.352 0 B
grestore
n 176.28 169.24 m 179.62 172.88 l
gsave
0 0 0 0.352 0 B
grestore
n 176.28 172.88 m 179.62 169.24 l
gsave
0 0 0 0.352 0 B
grestore
n 70.451 157.85 m 68.781 159.52 l
70.451 161.19 l
72.111 159.52 l
70.451 157.85 l
cl gsave
0 0 0 0.352 0 B
grestore
n 70.451 159.65 m 70.451 159.39 l
gsave
0 0 0 0.352 0 B
grestore
n 102.05 255.46 m 100.38 257.28 l
102.05 259.1 l
103.71 257.28 l
102.05 255.46 l
cl gsave
0 0 0 0.352 0 B
grestore
n 102.05 257.42 m 102.05 257.14 l
gsave
0 0 0 0.352 0 B
grestore
userdict /#copies 1 put
grestore

end
restore

%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
